User Activity Detection with Delay-Calibration for Asynchronous Massive Random Access

This work considers an uplink asynchronous massive random access scenario in which a large number of users asynchronously access a base station equipped with multiple receive antennas. The objective is to alleviate the problem of massive collision due to the limited number of orthogonal preambles of an access scheme in which user activity detection is performed. We propose a user activity detection with delay-calibration (UAD-DC) algorithm and investigate the benefits of oversampling for the estimation of continuous time delays at the receiver. The proposed algorithm iteratively estimates time delays and detects active users by noting that the collided users can be identified through accurate estimation of time delays. Due to the sporadic user activity patterns, the user activity detection problem can be formulated as a compressive sensing (CS) problem, which can be solved by a modified Turbo-CS algorithm under the consideration of correlated noise samples resulting from oversampling. A sliding-window technique is applied in the proposed algorithm to reduce the overall computational complexity. Moreover, we propose a new design of the pulse shaping filter by minimizing the Bayesian Cram\'er-Rao bound of the detection problem under the constraint of limited spectral bandwidth. Numerical results demonstrate the efficacy of the proposed algorithm in terms of the normalized mean squared error of the estimated channel, the probability of misdetection and the successful detection ratio.

==> L.tex <==
% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.7\columnwidth,
		height=.5\columnwidth,
		at={(0in,0in)},
		scale only axis,
		xmin=187,
		xmax=331,
		xlabel style={font=\footnotesize},
		xlabel={Window width $L$},
		xtick={187,235,283,331},
		xtick=data,
		xmajorgrids,
		ymin=0.04,
		ymax=0.16,
		yminorticks=true,
		ylabel={Probability of misdetection},
		ytick={0.04,0.06,0.08,0.1,0.12,0.14,0.16},
		yticklabels={0.04,0.06,0.08,0.1,0.12,0.14,0.16},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		legend style={at={(0.97,0.87)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		\addplot [color=black,solid,line width=1pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			187	0.1510\\
			235	0.1520\\
			283	0.1517\\
			331	0.1515\\
		};	
		\addlegendentry{UAD-DC with $\textcolor{red}{M_{\text{OSF}}}=1$}
		
		\addplot [color=red,solid,line width=1pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			187	0.0963\\
			235	0.095\\
			283	0.0955\\
			331	0.0965\\
		};	
		\addlegendentry{UAD-DC with $\textcolor{red}{M_{\text{OSF}}}=2$}
		
		\addplot [color=blue,solid,line width=1pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			187	0.0844\\
			235	0.084\\
			283	0.085\\
			331	0.084\\
		};	
		\addlegendentry{UAD-DC with $\textcolor{red}{M_{\text{OSF}}}=3$} 
		
		%		\addplot [color=blue,solid,line width=0.8pt]
		%		table[row sep=crcr]{%
		%			187	0.075\\
		%			235	0.0835\\
		%			283	0.0843\\
		%			331	0.0835\\
		%		};	
		%		\addlegendentry{Trad. RA w/ $O=3$} 
		%		
		%		\addplot [color=red,solid,line width=0.8pt]
		%		table[row sep=crcr]{%
		%			187	0.1013\\
		%			235	0.105\\
		%			283	0.1149\\
		%			331	0.11\\
		%		};	
		%		\addlegendentry{Trad. RA w/ $O=2$}
		%		
		%		\addplot [color=black,solid,line width=0.8pt]
		%		table[row sep=crcr]{%
		%			187	0.1473\\
		%			235	0.1512\\
		%			283	0.1568\\
		%			331	0.1546\\
		%		};	
		%		\addlegendentry{Trad. RA w/ $O=1$}
	\end{axis}
	
\end{tikzpicture}%

==> bcrb.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=-10,
		xmax=10,
		ylabel style={font=\small},
		xlabel style={font=\small},
		xlabel={SNR (dB)},
		xtick=data,
		xmajorgrids,
		ymode=log,
		ymin=0.001,
		ymax=10,
		yminorticks=true,
		ylabel={NMSE of $\mathbf{G}$},
		axis background/.style={fill=white},
		ymajorgrids,
		yminorgrids,
		legend style={at={(0.01,0.01)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		\addplot [color=blue, solid,line width=1pt,mark=+,mark options={solid},mark size=3pt]
		table[row sep=crcr]{
			-10	  2.79683145844058\\
			-7.5  1.73729727967008\\
			-5    1.03228670827045\\
			-2.5  0.599746086087984\\
			0     0.344992190177602\\
			2.5   0.195529834771059\\
			5     0.109013510826974\\
			7.5   0.0605702431793679\\
			10    0.0331313863312968\\
%			-10	  0.7227\\
%			-7.5  0.5606\\
%			-5    0.4\\
%			-2.5  0.2699\\
%			0     0.1798\\
%			2.5   0.0992\\
%			5     0.0473\\
%			7.5   0.0232\\
%			10    0.0114\\
		};
		\addlegendentry{BG-GAMP \cite{6556987}}
		
		\addplot [color=green, solid,line width=1pt,mark=*,mark options={solid},mark size=3pt]
		table[row sep=crcr]{
			-10	  2.79683187753218\\
			-7.5  1.73729857967737\\
			-5    1.03785848036730\\
			-2.5  0.604822737811919\\
			0     0.347200081839582\\
			2.5   0.197553849356784\\
			5     0.111833469783432\\
			7.5   0.0630453090723292\\
			10    0.0352771855090689\\
		};
		\addlegendentry{VAMP \cite{8713501}}
		
%		\addplot [color=green, solid,line width=1pt,mark=*,mark options={solid},mark size=3pt]
%		table[row sep=crcr]{
%			-10	  0.5691\\
%			-7.5  0.3765\\
%			-5    0.2405\\
%			-2.5  0.1483\\
%			0     0.0887\\
%			2.5   0.0518\\
%			5     0.0298\\
%			7.5   0.0170\\
%			10    0.0096\\
%		};
%		\addlegendentry{SBL-MMV \cite{tipping2001sparse}} % without cov
		
		\addplot [color=red, solid,line width=1pt,mark=square,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10	  0.4660\\
			-7.5  0.3147\\
			-5    0.2060\\
			-2.5  0.1230\\
			0     0.0730\\
			2.5   0.0424\\
			5     0.0243\\
			7.5   0.0140\\
			10    0.0078\\
		};
		\addlegendentry{Alg. 2}
		
		\addplot [color=black, solid,line width=1pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10	  0.2712\\
			-7.5  0.2064\\
			-5    0.1473\\
			-2.5  0.0990\\
			0     0.0631\\
			2.5   0.0386\\
			5     0.0229\\
			7.5   0.0133\\
			10    0.0076\\
		};
		\addlegendentry{BCRB}
	\end{axis}
\end{tikzpicture}

==> cvxcrb.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.5\columnwidth,
		at={(0in,0in)},
		scale only axis,
		xmin=-10,
		xmax=10,
		xlabel={SNR (dB)},
		xtick={-10,-8,-6,-4,-2,0,2,4,6,8,10},
		xmajorgrids,
		ymode=log,
		ymin=0.001,
		ymax=1,
		yminorticks=true,
		ylabel style={font=\footnotesize},
		xlabel style={font=\footnotesize},
		ylabel={NMSE of $\mathbf{G}$},
		axis background/.style={fill=white},
		ymajorgrids,
		yminorgrids,
%		legend style={at={(0.99,0.98)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		\addplot [color=red, solid,line width=1pt]
		table[row sep=crcr]{%
			-10	  0.2358\\
			-7.5  0.1730\\
			-5    0.1191\\
			-2.5  0.0775\\
			0     0.0481\\
			2.5   0.0289\\
			5     0.0169\\
			7.5   0.0097\\
			10    0.0055\\
		};
		
		\addplot [color=black, solid,line width=1pt]
		table[row sep=crcr]{%
			-10	  0.2712\\
			-7.5  0.2064\\
			-5    0.1473\\
			-2.5  0.0990\\
			0     0.0631\\
			2.5   0.0386\\
			5     0.0229\\
			7.5   0.0133\\
			10    0.0076\\
		};
		
		\addplot [color=blue, solid,line width=1pt]
		table[row sep=crcr]{%
			-10	  0.3065\\
			-7.5  0.2421\\
			-5    0.1794\\
			-2.5  0.1250\\
			0     0.0823\\
			2.5   0.0516\\
			5     0.0312\\
			7.5   0.0184\\
			10    0.0106\\
		};
	
	\end{axis}
\end{tikzpicture}%

==> cvxfre.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.5\columnwidth,
		at={(0in,0in)},
		scale only axis,
		xmin=1,
		xmax=438,
		xlabel={$\omega$},
		xtick={1,220,438},
		xticklabels={-$\pi$,0,$\pi$},
		ymin=-100,
		ymax=50,
		ylabel style={font=\footnotesize},
		xlabel style={font=\footnotesize},
		ylabel={$20\text{lg}(|z(\omega)|)$ (dB)},
		ylabel style={at={(axis description cs:-0.09,0.5)}},
%		ytick={0,0.5,1,1.5,2,2.5,3},
%		yticklabels={-0.5,0,0.5,1,1.5,2,2.5},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
%		legend style={at={(0.66,0.68)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.7, draw opacity=1,text opacity=1,font=\scriptsize}
		]	
		
		\addplot [color=black,solid,line width=1pt]
		table[row sep=crcr]{%
			1	-52.5250858935008\\
			2	-53.7445246814497\\
			3	-58.3680961330444\\
			4	-87.5305791587028\\
			5	-58.9047371780425\\
			6	-53.9166737009091\\
			7	-52.5141539355934\\
			8	-53.5540924107976\\
			9	-57.8409513074185\\
			10	-77.961346941274\\
			11	-59.4560087500669\\
			12	-54.0709586904084\\
			13	-52.4812892143379\\
			14	-53.3448538110605\\
			15	-57.3189356242966\\
			16	-73.4706428590923\\
			17	-60.0280815830272\\
			18	-54.2076958830263\\
			19	-52.4262836530155\\
			20	-53.1161783448306\\
			21	-56.7982517755396\\
			22	-70.4671996776259\\
			23	-60.6285400965263\\
			24	-54.3270964398063\\
			25	-52.3487852778323\\
			26	-52.8673217400554\\
			27	-56.2755233572421\\
			28	-68.1759229621779\\
			29	-61.2669267723012\\
			30	-54.4292610126836\\
			31	-52.2482902164888\\
			32	-52.5974169656574\\
			33	-55.7476793944971\\
			34	-66.2965503251578\\
			35	-61.9555534030475\\
			36	-54.5141703225827\\
			37	-52.1241310150001\\
			38	-52.305462243034\\
			39	-55.2118619372384\\
			40	-64.6805762315265\\
			41	-62.7107554005527\\
			42	-54.5816708198799\\
			43	-51.9754607520314\\
			44	-51.9903057333367\\
			45	-54.6653494921772\\
			46	-63.2433132581216\\
			47	-63.5549171331007\\
			48	-54.6314540877551\\
			49	-51.8012322211961\\
			50	-51.6506263749117\\
			51	-54.1054910195422\\
			52	-61.9316036557887\\
			53	-64.5199188394547\\
			54	-54.6630280898885\\
			55	-51.6001711888694\\
			56	-51.2849101469109\\
			57	-53.5296464688378\\
			58	-60.7096244202606\\
			59	-65.6534011215324\\
			60	-54.6756775797666\\
			61	-51.3707423962076\\
			62	-50.8914207850891\\
			63	-52.9351305900187\\
			64	-59.5518285623231\\
			65	-67.0311595047117\\
			66	-54.6684098814301\\
			67	-51.1111065290989\\
			68	-50.4681636545016\\
			69	-52.3191571719261\\
			70	-58.4390998927488\\
			71	-68.7846562391104\\
			72	-54.639880665343\\
			73	-50.8190657827291\\
			74	-50.0128410557229\\
			75	-51.6787810006842\\
			76	-57.3565024118691\\
			77	-71.1731410851245\\
			78	-54.588292063723\\
			79	-50.4919948389669\\
			80	-49.5227966646951\\
			81	-51.010834729415\\
			82	-56.2918813980409\\
			83	-74.8310755242296\\
			84	-54.5112521706525\\
			85	-50.1267529602045\\
			86	-48.9949460127709\\
			87	-50.3118575000031\\
			88	-55.2349456567319\\
			89	-82.2521788343035\\
			90	-54.4055801901407\\
			91	-49.7195713488284\\
			92	-48.4256888045129\\
			93	-49.5780115181754\\
			94	-54.1766329788633\\
			95	-88.3526974635576\\
			96	-54.2670345716338\\
			97	-49.2659077229994\\
			98	-47.8107972968997\\
			99	-48.8049817747742\\
			100	-53.1086465467148\\
			101	-75.5316728379822\\
			102	-54.0899315051709\\
			103	-48.7602569000763\\
			104	-47.1452726877122\\
			105	-47.9878525894898\\
			106	-52.0230949859603\\
			107	-70.0916761869729\\
			108	-53.8666070125187\\
			109	-48.1959015684146\\
			110	-46.4231581153924\\
			111	-47.1209524145659\\
			112	-50.9121934896992\\
			113	-66.3986182564634\\
			114	-53.5866563555609\\
			115	-47.5645805715714\\
			116	-45.6372918526446\\
			117	-46.1976550352159\\
			118	-49.7679977786094\\
			119	-63.4916721310646\\
			120	-53.2358588826197\\
			121	-46.8560416188922\\
			122	-44.7789765864826\\
			123	-45.2101204261713\\
			124	-48.5821519911936\\
			125	-61.0225477989934\\
			126	-52.7946659806437\\
			127	-46.0574291479543\\
			128	-43.8375286224295\\
			129	-44.1489512982867\\
			130	-47.3456398862131\\
			131	-58.8261653393457\\
			132	-52.236100791697\\
			133	-45.152432177619\\
			134	-42.7996514780871\\
			135	-43.0027307180584\\
			136	-46.0485410655653\\
			137	-56.8136826862828\\
			138	-51.5229074987274\\
			139	-44.1200742230589\\
			140	-41.6485463660564\\
			141	-41.7573908729958\\
			142	-44.6798207806165\\
			143	-54.9368492619053\\
			144	-50.6038280156838\\
			145	-42.93295394283\\
			146	-40.3626178820422\\
			147	-40.3953428134948\\
			148	-43.2272504030902\\
			149	-53.1768262383715\\
			150	-49.409016994225\\
			151	-41.5546135118292\\
			152	-38.9135390643044\\
			153	-38.8942776066708\\
			154	-41.6777444580348\\
			155	-51.547870304135\\
			156	-47.84482531841\\
			157	-39.9354633049289\\
			158	-37.2632739536156\\
			159	-37.2255643795855\\
			160	-40.0189614188965\\
			161	-50.1228131007837\\
			162	-45.7882384627091\\
			163	-38.0061964279932\\
			164	-35.3593687375448\\
			165	-35.3523782496085\\
			166	-38.2448653772631\\
			167	-49.1215729211111\\
			168	-43.0802446358764\\
			169	-35.6665861299644\\
			170	-33.1274025241531\\
			171	-33.2288520030599\\
			172	-36.3750307626175\\
			173	-49.289766518927\\
			174	-39.5131937072576\\
			175	-32.7653118116172\\
			176	-30.4595235666252\\
			177	-30.8078675323093\\
			178	-34.5316872720523\\
			179	-55.4289658160326\\
			180	-34.795654822215\\
			181	-29.0622576972857\\
			182	-27.2050832958142\\
			183	-28.1071437215706\\
			184	-33.3677143107504\\
			185	-43.4978707430657\\
			186	-28.4509788396465\\
			187	-24.1725499477984\\
			188	-23.2700811652337\\
			189	-25.8523645622171\\
			190	-41.5289863315453\\
			191	-26.005398388897\\
			192	-19.6465103832442\\
			193	-18.231361988956\\
			194	-23.6443279620925\\
			195	-19.1875209685664\\
			196	-7.03329347981235\\
			197	-0.252270497576209\\
			198	4.63393944114323\\
			199	8.43550727477141\\
			200	11.4875311193105\\
			201	13.9669062870502\\
			202	15.981539258044\\
			203	17.6044013379412\\
			204	18.8892869679855\\
			205	19.8792408585149\\
			206	20.6116379634857\\
			207	21.1215405723832\\
			208	21.4439871570168\\
			209	21.6153765938283\\
			210	21.6738219683545\\
			211	21.6582193339759\\
			212	21.6058804081578\\
			213	21.548989861043\\
			214	21.5107813922908\\
			215	21.5028184168058\\
			216	21.5246405757611\\
			217	21.5661705866135\\
			218	21.6121517362847\\
			219	21.6472156107414\\
			220	21.660246357929\\
			221	21.6472156107414\\
			222	21.6121517362847\\
			223	21.5661705866135\\
			224	21.5246405757611\\
			225	21.5028184168058\\
			226	21.5107813922908\\
			227	21.548989861043\\
			228	21.6058804081578\\
			229	21.6582193339759\\
			230	21.6738219683545\\
			231	21.6153765938283\\
			232	21.4439871570168\\
			233	21.1215405723832\\
			234	20.6116379634857\\
			235	19.8792408585149\\
			236	18.8892869679855\\
			237	17.6044013379412\\
			238	15.981539258044\\
			239	13.9669062870502\\
			240	11.4875311193105\\
			241	8.43550727477141\\
			242	4.63393944114323\\
			243	-0.252270497576209\\
			244	-7.03329347981235\\
			245	-19.1875209685664\\
			246	-23.6443279620925\\
			247	-18.231361988956\\
			248	-19.6465103832442\\
			249	-26.005398388897\\
			250	-41.5289863315453\\
			251	-25.8523645622171\\
			252	-23.2700811652337\\
			253	-24.1725499477984\\
			254	-28.4509788396465\\
			255	-43.4978707430657\\
			256	-33.3677143107504\\
			257	-28.1071437215706\\
			258	-27.2050832958142\\
			259	-29.0622576972857\\
			260	-34.795654822215\\
			261	-55.4289658160326\\
			262	-34.5316872720523\\
			263	-30.8078675323093\\
			264	-30.4595235666252\\
			265	-32.7653118116172\\
			266	-39.5131937072576\\
			267	-49.289766518927\\
			268	-36.3750307626175\\
			269	-33.2288520030599\\
			270	-33.1274025241531\\
			271	-35.6665861299644\\
			272	-43.0802446358764\\
			273	-49.1215729211111\\
			274	-38.2448653772631\\
			275	-35.3523782496085\\
			276	-35.3593687375448\\
			277	-38.0061964279932\\
			278	-45.7882384627091\\
			279	-50.1228131007837\\
			280	-40.0189614188965\\
			281	-37.2255643795855\\
			282	-37.2632739536156\\
			283	-39.9354633049289\\
			284	-47.84482531841\\
			285	-51.547870304135\\
			286	-41.6777444580348\\
			287	-38.8942776066708\\
			288	-38.9135390643044\\
			289	-41.5546135118292\\
			290	-49.409016994225\\
			291	-53.1768262383715\\
			292	-43.2272504030902\\
			293	-40.3953428134948\\
			294	-40.3626178820422\\
			295	-42.93295394283\\
			296	-50.6038280156838\\
			297	-54.9368492619053\\
			298	-44.6798207806165\\
			299	-41.7573908729958\\
			300	-41.6485463660564\\
			301	-44.1200742230589\\
			302	-51.5229074987274\\
			303	-56.8136826862828\\
			304	-46.0485410655653\\
			305	-43.0027307180584\\
			306	-42.7996514780871\\
			307	-45.152432177619\\
			308	-52.236100791697\\
			309	-58.8261653393457\\
			310	-47.3456398862131\\
			311	-44.1489512982867\\
			312	-43.8375286224295\\
			313	-46.0574291479543\\
			314	-52.7946659806437\\
			315	-61.0225477989934\\
			316	-48.5821519911936\\
			317	-45.2101204261713\\
			318	-44.7789765864826\\
			319	-46.8560416188922\\
			320	-53.2358588826197\\
			321	-63.4916721310646\\
			322	-49.7679977786094\\
			323	-46.1976550352159\\
			324	-45.6372918526446\\
			325	-47.5645805715714\\
			326	-53.5866563555609\\
			327	-66.3986182564634\\
			328	-50.9121934896992\\
			329	-47.1209524145659\\
			330	-46.4231581153924\\
			331	-48.1959015684146\\
			332	-53.8666070125187\\
			333	-70.0916761869729\\
			334	-52.0230949859603\\
			335	-47.9878525894898\\
			336	-47.1452726877122\\
			337	-48.7602569000763\\
			338	-54.0899315051709\\
			339	-75.5316728379822\\
			340	-53.1086465467148\\
			341	-48.8049817747742\\
			342	-47.8107972968997\\
			343	-49.2659077229994\\
			344	-54.2670345716338\\
			345	-88.3526974635576\\
			346	-54.1766329788633\\
			347	-49.5780115181754\\
			348	-48.4256888045129\\
			349	-49.7195713488284\\
			350	-54.4055801901407\\
			351	-82.2521788343035\\
			352	-55.2349456567319\\
			353	-50.3118575000031\\
			354	-48.9949460127709\\
			355	-50.1267529602045\\
			356	-54.5112521706525\\
			357	-74.8310755242296\\
			358	-56.2918813980409\\
			359	-51.010834729415\\
			360	-49.5227966646951\\
			361	-50.4919948389669\\
			362	-54.588292063723\\
			363	-71.1731410851245\\
			364	-57.3565024118691\\
			365	-51.6787810006842\\
			366	-50.0128410557229\\
			367	-50.8190657827291\\
			368	-54.639880665343\\
			369	-68.7846562391104\\
			370	-58.4390998927488\\
			371	-52.3191571719261\\
			372	-50.4681636545016\\
			373	-51.1111065290989\\
			374	-54.6684098814301\\
			375	-67.0311595047117\\
			376	-59.5518285623231\\
			377	-52.9351305900187\\
			378	-50.8914207850891\\
			379	-51.3707423962076\\
			380	-54.6756775797666\\
			381	-65.6534011215324\\
			382	-60.7096244202606\\
			383	-53.5296464688378\\
			384	-51.2849101469109\\
			385	-51.6001711888694\\
			386	-54.6630280898885\\
			387	-64.5199188394547\\
			388	-61.9316036557887\\
			389	-54.1054910195422\\
			390	-51.6506263749117\\
			391	-51.8012322211961\\
			392	-54.6314540877551\\
			393	-63.5549171331007\\
			394	-63.2433132581216\\
			395	-54.6653494921772\\
			396	-51.9903057333367\\
			397	-51.9754607520314\\
			398	-54.5816708198799\\
			399	-62.7107554005527\\
			400	-64.6805762315265\\
			401	-55.2118619372384\\
			402	-52.305462243034\\
			403	-52.1241310150001\\
			404	-54.5141703225827\\
			405	-61.9555534030475\\
			406	-66.2965503251578\\
			407	-55.7476793944971\\
			408	-52.5974169656574\\
			409	-52.2482902164888\\
			410	-54.4292610126836\\
			411	-61.2669267723012\\
			412	-68.1759229621779\\
			413	-56.2755233572421\\
			414	-52.8673217400554\\
			415	-52.3487852778323\\
			416	-54.3270964398063\\
			417	-60.6285400965263\\
			418	-70.4671996776259\\
			419	-56.7982517755396\\
			420	-53.1161783448306\\
			421	-52.4262836530155\\
			422	-54.2076958830263\\
			423	-60.0280815830272\\
			424	-73.4706428590923\\
			425	-57.3189356242966\\
			426	-53.3448538110605\\
			427	-52.4812892143379\\
			428	-54.0709586904084\\
			429	-59.4560087500669\\
			430	-77.961346941274\\
			431	-57.8409513074185\\
			432	-53.5540924107976\\
			433	-52.5141539355934\\
			434	-53.9166737009091\\
			435	-58.9047371780425\\
			436	-87.5305791587028\\
			437	-58.3680961330444\\
			438	-53.7445246814497\\
		};
		\addplot [color=blue,solid,line width=1pt]
		table[row sep=crcr]{%
			1	-83.9585229815855\\
			2	-85.2170628323294\\
			3	-90.0345816371639\\
			4	-129.009257604635\\
			5	-89.8645897354568\\
			6	-85.1564370189756\\
			7	-83.9515124286494\\
			8	-85.2640654795899\\
			9	-90.1940682281054\\
			10	-119.441864551215\\
			11	-89.683334022562\\
			12	-85.0819630609447\\
			13	-83.9304658647253\\
			14	-85.2976462862219\\
			15	-90.3438402043137\\
			16	-114.954865194355\\
			17	-89.4900734527529\\
			18	-84.993388970891\\
			19	-83.8953385898373\\
			20	-85.3179865099462\\
			21	-90.484737708487\\
			22	-111.957045752563\\
			23	-89.2840715072352\\
			24	-84.8904325149892\\
			25	-83.8460561461248\\
			26	-85.3252512873651\\
			27	-90.6176709143641\\
			28	-109.673394085886\\
			29	-89.06458460269\\
			30	-84.772778017552\\
			31	-83.7825144284328\\
			32	-85.3195941324945\\
			33	-90.7436451066898\\
			34	-107.803761326745\\
			35	-88.8308513933778\\
			36	-84.6400731362745\\
			37	-83.7045798963923\\
			38	-85.301162202513\\
			39	-90.8637917528869\\
			40	-106.199790386405\\
			41	-88.5820826625711\\
			42	-84.4919255803661\\
			43	-83.6120899917367\\
			44	-85.2701026506055\\
			45	-90.9794076492528\\
			46	-104.776981986696\\
			47	-88.3174515232183\\
			48	-84.3278997491702\\
			49	-83.5048538713025\\
			50	-85.226570465065\\
			51	-91.0920050050984\\
			52	-103.482412533845\\
			53	-88.0360837065324\\
			54	-84.1475132960877\\
			55	-83.3826536321284\\
			56	-85.170738326215\\
			57	-91.2033764675491\\
			58	-102.280547408701\\
			59	-87.7370477854436\\
			60	-83.9502336877184\\
			61	-83.2452462863844\\
			62	-85.102809237289\\
			63	-91.3156808723506\\
			64	-101.146192769328\\
			65	-87.4193451820414\\
			66	-83.7354748349495\\
			67	-83.0923668303823\\
			68	-85.0230329111019\\
			69	-91.4315580513846\\
			70	-100.06066392193\\
			71	-87.0818999226822\\
			72	-83.5025940026105\\
			73	-82.9237329297614\\
			74	-84.9317273273778\\
			75	-91.5542851734222\\
			76	-99.0095522024687\\
			77	-86.7235481318494\\
			78	-83.2508892819279\\
			79	-82.7390519438598\\
			80	-84.8293073964368\\
			81	-91.6879935203478\\
			82	-97.9813486844826\\
			83	-86.3430274104299\\
			84	-82.9795981080204\\
			85	-82.5380313389567\\
			86	-84.7163235017782\\
			87	-91.8379752154138\\
			88	-96.9665558455016\\
			89	-85.938966411118\\
			90	-82.6878975656602\\
			91	-82.3203940166035\\
			92	-84.5935138761577\\
			93	-92.0111273000264\\
			94	-95.9570914844942\\
			95	-85.5098752120882\\
			96	-82.3749076359586\\
			97	-82.0859007858583\\
			98	-84.4618765855218\\
			99	-92.2166120011223\\
			100	-94.9458757070744\\
			101	-85.0541375377278\\
			102	-82.0396991532162\\
			103	-81.8343832428459\\
			104	-84.3227695784749\\
			105	-92.466869469387\\
			106	-93.9265379611295\\
			107	-84.5700066206105\\
			108	-81.6813092334502\\
			109	-81.5657919440358\\
			110	-84.1780515365141\\
			111	-92.779230318358\\
			112	-92.8932072407065\\
			113	-84.0556076133211\\
			114	-81.2987683970491\\
			115	-81.2802671425465\\
			116	-84.0302828199733\\
			117	-93.1786028838314\\
			118	-91.8403650103345\\
			119	-83.5089513563373\\
			120	-80.8911459967975\\
			121	-80.978243140629\\
			122	-83.8830165246456\\
			123	-93.702214265211\\
			124	-90.7627518030072\\
			125	-82.9279672343384\\
			126	-80.4576241942524\\
			127	-80.6606030744506\\
			128	-83.7412271111561\\
			129	-94.4086115572163\\
			130	-89.6553284860399\\
			131	-82.3105676402944\\
			132	-79.9976165134545\\
			133	-80.328910037863\\
			134	-83.6119536478124\\
			135	-95.3965120122667\\
			136	-88.5133039771016\\
			137	-81.654764175295\\
			138	-79.5109560105131\\
			139	-79.9857546458606\\
			140	-83.5052861434883\\
			141	-96.8501261673163\\
			142	-87.3322551234865\\
			143	-80.9588676929901\\
			144	-78.9981920151944\\
			145	-79.6352813448122\\
			146	-83.4359165314147\\
			147	-99.173792676979\\
			148	-86.1083843804488\\
			149	-80.2218228294238\\
			150	-78.4610554401958\\
			151	-79.2839902182351\\
			152	-83.4256528461071\\
			153	-103.576722378155\\
			154	-84.8389889812706\\
			155	-79.4437545880024\\
			156	-77.9031823651658\\
			157	-78.9419623312343\\
			158	-83.5076501661867\\
			159	-120.653491578881\\
			160	-83.5232743840322\\
			161	-78.6268687966793\\
			162	-77.3312805110845\\
			163	-78.6248813639544\\
			164	-83.7345034626052\\
			165	-103.707447404189\\
			166	-82.1612510300737\\
			167	-77.7737342698472\\
			168	-76.7510244092732\\
			169	-78.3424260955759\\
			170	-84.1345960326499\\
			171	-96.2232619480871\\
			172	-80.9187981102693\\
			173	-77.0956651013913\\
			174	-76.5425906868179\\
			175	-79.0247304536112\\
			176	-89.278614830953\\
			177	-83.1955783221409\\
			178	-74.8165820837633\\
			179	-70.7144716908938\\
			180	-67.9249685146321\\
			181	-65.3504646472246\\
			182	-62.3063703713931\\
			183	-58.5484185818524\\
			184	-54.2628549453736\\
			185	-49.7782353619065\\
			186	-45.3326339866135\\
			187	-41.0373734494723\\
			188	-36.9230532085185\\
			189	-32.9836570244464\\
			190	-29.202052502733\\
			191	-25.5617550716264\\
			192	-22.0510266379679\\
			193	-18.6632196012477\\
			194	-15.3956001164984\\
			195	-12.2478506363926\\
			196	-9.22081179242384\\
			197	-6.3156385388767\\
			198	-3.53334310938228\\
			199	-0.87461908619353\\
			200	1.66016618872505\\
			201	4.07089960582125\\
			202	6.35762854777946\\
			203	8.52047688309897\\
			204	10.5595836106135\\
			205	12.4750658857473\\
			206	14.2670025174226\\
			207	15.9354320123706\\
			208	17.4803593148116\\
			209	18.9017664574533\\
			210	20.1996237199393\\
			211	21.3738992013342\\
			212	22.4245657780582\\
			213	23.3516051893695\\
			214	24.1550094901961\\
			215	24.8347803878743\\
			216	25.3909270943693\\
			217	25.8234633324897\\
			218	26.1324040762035\\
			219	26.3177625121389\\
			220	26.3795476016833\\
			221	26.3177625121389\\
			222	26.1324040762035\\
			223	25.8234633324897\\
			224	25.3909270943693\\
			225	24.8347803878743\\
			226	24.1550094901961\\
			227	23.3516051893695\\
			228	22.4245657780582\\
			229	21.3738992013342\\
			230	20.1996237199393\\
			231	18.9017664574533\\
			232	17.4803593148116\\
			233	15.9354320123706\\
			234	14.2670025174226\\
			235	12.4750658857473\\
			236	10.5595836106135\\
			237	8.52047688309897\\
			238	6.35762854777946\\
			239	4.07089960582125\\
			240	1.66016618872505\\
			241	-0.87461908619353\\
			242	-3.53334310938228\\
			243	-6.3156385388767\\
			244	-9.22081179242384\\
			245	-12.2478506363926\\
			246	-15.3956001164984\\
			247	-18.6632196012477\\
			248	-22.0510266379679\\
			249	-25.5617550716264\\
			250	-29.202052502733\\
			251	-32.9836570244464\\
			252	-36.9230532085185\\
			253	-41.0373734494723\\
			254	-45.3326339866135\\
			255	-49.7782353619065\\
			256	-54.2628549453736\\
			257	-58.5484185818524\\
			258	-62.3063703713931\\
			259	-65.3504646472246\\
			260	-67.9249685146321\\
			261	-70.7144716908938\\
			262	-74.8165820837633\\
			263	-83.1955783221409\\
			264	-89.278614830953\\
			265	-79.0247304536112\\
			266	-76.5425906868179\\
			267	-77.0956651013913\\
			268	-80.9187981102693\\
			269	-96.2232619480871\\
			270	-84.1345960326499\\
			271	-78.3424260955759\\
			272	-76.7510244092732\\
			273	-77.7737342698472\\
			274	-82.1612510300737\\
			275	-103.707447404189\\
			276	-83.7345034626052\\
			277	-78.6248813639544\\
			278	-77.3312805110845\\
			279	-78.6268687966793\\
			280	-83.5232743840322\\
			281	-120.653491578881\\
			282	-83.5076501661867\\
			283	-78.9419623312343\\
			284	-77.9031823651658\\
			285	-79.4437545880024\\
			286	-84.8389889812706\\
			287	-103.576722378155\\
			288	-83.4256528461071\\
			289	-79.2839902182351\\
			290	-78.4610554401958\\
			291	-80.2218228294238\\
			292	-86.1083843804488\\
			293	-99.173792676979\\
			294	-83.4359165314147\\
			295	-79.6352813448122\\
			296	-78.9981920151944\\
			297	-80.9588676929901\\
			298	-87.3322551234865\\
			299	-96.8501261673163\\
			300	-83.5052861434883\\
			301	-79.9857546458606\\
			302	-79.5109560105131\\
			303	-81.654764175295\\
			304	-88.5133039771016\\
			305	-95.3965120122667\\
			306	-83.6119536478124\\
			307	-80.328910037863\\
			308	-79.9976165134545\\
			309	-82.3105676402944\\
			310	-89.6553284860399\\
			311	-94.4086115572163\\
			312	-83.7412271111561\\
			313	-80.6606030744506\\
			314	-80.4576241942524\\
			315	-82.9279672343384\\
			316	-90.7627518030072\\
			317	-93.702214265211\\
			318	-83.8830165246456\\
			319	-80.978243140629\\
			320	-80.8911459967975\\
			321	-83.5089513563373\\
			322	-91.8403650103345\\
			323	-93.1786028838314\\
			324	-84.0302828199733\\
			325	-81.2802671425465\\
			326	-81.2987683970491\\
			327	-84.0556076133211\\
			328	-92.8932072407065\\
			329	-92.779230318358\\
			330	-84.1780515365141\\
			331	-81.5657919440358\\
			332	-81.6813092334502\\
			333	-84.5700066206105\\
			334	-93.9265379611295\\
			335	-92.466869469387\\
			336	-84.3227695784749\\
			337	-81.8343832428459\\
			338	-82.0396991532162\\
			339	-85.0541375377278\\
			340	-94.9458757070744\\
			341	-92.2166120011223\\
			342	-84.4618765855218\\
			343	-82.0859007858583\\
			344	-82.3749076359586\\
			345	-85.5098752120882\\
			346	-95.9570914844942\\
			347	-92.0111273000264\\
			348	-84.5935138761577\\
			349	-82.3203940166035\\
			350	-82.6878975656602\\
			351	-85.938966411118\\
			352	-96.9665558455016\\
			353	-91.8379752154138\\
			354	-84.7163235017782\\
			355	-82.5380313389567\\
			356	-82.9795981080204\\
			357	-86.3430274104299\\
			358	-97.9813486844826\\
			359	-91.6879935203478\\
			360	-84.8293073964368\\
			361	-82.7390519438598\\
			362	-83.2508892819279\\
			363	-86.7235481318494\\
			364	-99.0095522024687\\
			365	-91.5542851734222\\
			366	-84.9317273273778\\
			367	-82.9237329297614\\
			368	-83.5025940026105\\
			369	-87.0818999226822\\
			370	-100.06066392193\\
			371	-91.4315580513846\\
			372	-85.0230329111019\\
			373	-83.0923668303823\\
			374	-83.7354748349495\\
			375	-87.4193451820414\\
			376	-101.146192769328\\
			377	-91.3156808723506\\
			378	-85.102809237289\\
			379	-83.2452462863844\\
			380	-83.9502336877184\\
			381	-87.7370477854436\\
			382	-102.280547408701\\
			383	-91.2033764675491\\
			384	-85.170738326215\\
			385	-83.3826536321284\\
			386	-84.1475132960877\\
			387	-88.0360837065324\\
			388	-103.482412533845\\
			389	-91.0920050050984\\
			390	-85.226570465065\\
			391	-83.5048538713025\\
			392	-84.3278997491702\\
			393	-88.3174515232183\\
			394	-104.776981986696\\
			395	-90.9794076492528\\
			396	-85.2701026506055\\
			397	-83.6120899917367\\
			398	-84.4919255803661\\
			399	-88.5820826625711\\
			400	-106.199790386405\\
			401	-90.8637917528869\\
			402	-85.301162202513\\
			403	-83.7045798963923\\
			404	-84.6400731362745\\
			405	-88.8308513933778\\
			406	-107.803761326745\\
			407	-90.7436451066898\\
			408	-85.3195941324945\\
			409	-83.7825144284328\\
			410	-84.772778017552\\
			411	-89.06458460269\\
			412	-109.673394085886\\
			413	-90.6176709143641\\
			414	-85.3252512873651\\
			415	-83.8460561461248\\
			416	-84.8904325149892\\
			417	-89.2840715072352\\
			418	-111.957045752563\\
			419	-90.484737708487\\
			420	-85.3179865099462\\
			421	-83.8953385898373\\
			422	-84.993388970891\\
			423	-89.4900734527529\\
			424	-114.954865194355\\
			425	-90.3438402043137\\
			426	-85.2976462862219\\
			427	-83.9304658647253\\
			428	-85.0819630609447\\
			429	-89.683334022562\\
			430	-119.441864551215\\
			431	-90.1940682281054\\
			432	-85.2640654795899\\
			433	-83.9515124286494\\
			434	-85.1564370189756\\
			435	-89.8645897354568\\
			436	-129.009257604635\\
			437	-90.0345816371639\\
			438	-85.2170628323294\\
		};
		\addplot [color=red,solid,line width=1pt]
		table[row sep=crcr]{%
			1	-18.4249726088512\\
			2	-18.4281721646804\\
			3	-18.4367183180732\\
			4	-18.447785447253\\
			5	-18.4576733312412\\
			6	-18.4630011663504\\
			7	-18.4618193467312\\
			8	-18.4542690446756\\
			9	-18.4425600081993\\
			10	-18.4302690727379\\
			11	-18.4211941547838\\
			12	-18.4181395099076\\
			13	-18.4220166436961\\
			14	-18.4315383129713\\
			15	-18.4436054596155\\
			16	-18.4542832805371\\
			17	-18.4600756396871\\
			18	-18.4590894581769\\
			19	-18.4516888692905\\
			20	-18.4403959739514\\
			21	-18.4290552761366\\
			22	-18.4215381374251\\
			23	-18.4204187717888\\
			24	-18.4260591162239\\
			25	-18.436414337308\\
			26	-18.4476593437369\\
			27	-18.4554850850502\\
			28	-18.4566747606731\\
			29	-18.4504229456896\\
			30	-18.4388906705496\\
			31	-18.4267254830665\\
			32	-18.419638922534\\
			33	-18.422470906133\\
			34	-18.4373523314363\\
			35	-18.4625695242121\\
			36	-18.4925734955348\\
			37	-18.5192987302668\\
			38	-18.534571820659\\
			39	-18.5329506042756\\
			40	-18.5140065223705\\
			41	-18.4830843919025\\
			42	-18.4500512874169\\
			43	-18.4262900173361\\
			44	-18.4208291850896\\
			45	-18.4367883643145\\
			46	-18.4692985542832\\
			47	-18.5058906256563\\
			48	-18.5300022166782\\
			49	-18.5274771215372\\
			50	-18.4946072503937\\
			51	-18.4449932998485\\
			52	-18.4124923977235\\
			53	-18.4493511521989\\
			54	-18.6211358204579\\
			55	-19.0013593140285\\
			56	-19.6680914143762\\
			57	-20.7031247123576\\
			58	-22.1920752873482\\
			59	-24.2195399234007\\
			60	-26.8397509359767\\
			61	-29.9576231857193\\
			62	-32.9637745716703\\
			63	-34.2855106517106\\
			64	-32.7126105037277\\
			65	-29.426538734014\\
			66	-26.0432094385762\\
			67	-23.2192086786456\\
			68	-21.0880941130786\\
			69	-19.6361302157885\\
			70	-18.8278131335637\\
			71	-18.6387947335978\\
			72	-19.0622820539706\\
			73	-20.1065433999888\\
			74	-21.7828250711521\\
			75	-24.0665860871706\\
			76	-26.7818295635348\\
			77	-29.3314020954537\\
			78	-30.50953872588\\
			79	-29.4773951043637\\
			80	-26.9952840040515\\
			81	-24.2881180019081\\
			82	-21.9845218979942\\
			83	-20.2703759149054\\
			84	-19.1658131208739\\
			85	-18.6454317178038\\
			86	-18.675277849025\\
			87	-19.2178164317616\\
			88	-20.2208586308463\\
			89	-21.5905598491458\\
			90	-23.1446699398109\\
			91	-24.5616875985464\\
			92	-25.4094988462431\\
			93	-25.3686986279039\\
			94	-24.4989459903529\\
			95	-23.1711096918259\\
			96	-21.7696819134301\\
			97	-20.535712000942\\
			98	-19.5764191196017\\
			99	-18.9162364085199\\
			100	-18.5337207332347\\
			101	-18.3810221310687\\
			102	-18.3940636510717\\
			103	-18.5004956798666\\
			104	-18.6295859065842\\
			105	-18.7245427419215\\
			106	-18.7536508662296\\
			107	-18.7145977117722\\
			108	-18.62909321793\\
			109	-18.5304950459764\\
			110	-18.4504535351555\\
			111	-18.4093842151117\\
			112	-18.4124009468922\\
			113	-18.4501694647211\\
			114	-18.5034831561612\\
			115	-18.5501990281772\\
			116	-18.572715596167\\
			117	-18.5636473974984\\
			118	-18.5276289691224\\
			119	-18.47868047325\\
			120	-18.4344961543164\\
			121	-18.410082115133\\
			122	-18.4129201083694\\
			123	-18.4408817937586\\
			124	-18.4832138720143\\
			125	-18.5242462639604\\
			126	-18.5488228442429\\
			127	-18.5477569962418\\
			128	-18.521285014651\\
			129	-18.4790718169699\\
			130	-18.4367549667267\\
			131	-18.4104490832003\\
			132	-18.4112250454771\\
			133	-18.4412639981474\\
			134	-18.4927123995569\\
			135	-18.5496488311348\\
			136	-18.5929414817773\\
			137	-18.6068622378064\\
			138	-18.5852754786467\\
			139	-18.5348254777174\\
			140	-18.4735469639088\\
			141	-18.4253479390791\\
			142	-18.4124713004111\\
			143	-18.4483615279698\\
			144	-18.5326982983426\\
			145	-18.6496918203745\\
			146	-18.7705047677565\\
			147	-18.8603529018604\\
			148	-18.8894724108179\\
			149	-18.8445975284523\\
			150	-18.7357333253177\\
			151	-18.5944509979871\\
			152	-18.4644221120232\\
			153	-18.38862158685\\
			154	-18.3977101254017\\
			155	-18.501791306863\\
			156	-18.6859789065291\\
			157	-18.9104127397901\\
			158	-19.1167375357833\\
			159	-19.2431576847278\\
			160	-19.2461760343338\\
			161	-19.1198768231572\\
			162	-18.9008620622721\\
			163	-18.6551478464591\\
			164	-18.4553125695601\\
			165	-18.3593074219051\\
			166	-18.3963236256806\\
			167	-18.559162335605\\
			168	-18.8020193625717\\
			169	-19.0463569157992\\
			170	-19.2008367792417\\
			171	-19.1966497625692\\
			172	-19.0239109647273\\
			173	-18.7438315535461\\
			174	-18.4666070213475\\
			175	-18.3122788944592\\
			176	-18.376806625865\\
			177	-18.7086744174353\\
			178	-19.2872094651072\\
			179	-19.9951502510514\\
			180	-20.6011497644243\\
			181	-20.8131924338716\\
			182	-20.4551821079208\\
			183	-19.640771515743\\
			184	-18.7300066882062\\
			185	-18.1484033371186\\
			186	-18.3027341892358\\
			187	-19.6581302223095\\
			188	-23.0219754852175\\
			189	-30.7289071872666\\
			190	-53.7483802307424\\
			191	-42.1955729275014\\
			192	-20.0083699692167\\
			193	-9.82566296000832\\
			194	-2.7975842367859\\
			195	2.58399252360587\\
			196	6.89370841829581\\
			197	10.4162585198891\\
			198	13.3141080248187\\
			199	15.6884347386563\\
			200	17.605921550983\\
			201	19.1121754955846\\
			202	20.2391924141827\\
			203	21.0099860352374\\
			204	21.4419210697109\\
			205	21.5497001731922\\
			206	21.3488061307661\\
			207	20.860292371921\\
			208	20.1179859685741\\
			209	19.178997930242\\
			210	18.1367435603804\\
			211	17.1302268906276\\
			212	16.3336290209498\\
			213	15.9076556994125\\
			214	15.9237834389967\\
			215	16.3214622190871\\
			216	16.9432570715786\\
			217	17.6110654207885\\
			218	18.1803902929541\\
			219	18.5559795871389\\
			220	18.6864920166396\\
			221	18.5559795871389\\
			222	18.1803902929541\\
			223	17.6110654207885\\
			224	16.9432570715786\\
			225	16.3214622190871\\
			226	15.9237834389967\\
			227	15.9076556994125\\
			228	16.3336290209498\\
			229	17.1302268906276\\
			230	18.1367435603804\\
			231	19.178997930242\\
			232	20.1179859685741\\
			233	20.860292371921\\
			234	21.3488061307661\\
			235	21.5497001731922\\
			236	21.4419210697109\\
			237	21.0099860352374\\
			238	20.2391924141827\\
			239	19.1121754955846\\
			240	17.605921550983\\
			241	15.6884347386563\\
			242	13.3141080248187\\
			243	10.4162585198891\\
			244	6.89370841829581\\
			245	2.58399252360587\\
			246	-2.7975842367859\\
			247	-9.82566296000832\\
			248	-20.0083699692167\\
			249	-42.1955729275014\\
			250	-53.7483802307424\\
			251	-30.7289071872666\\
			252	-23.0219754852175\\
			253	-19.6581302223095\\
			254	-18.3027341892358\\
			255	-18.1484033371186\\
			256	-18.7300066882062\\
			257	-19.640771515743\\
			258	-20.4551821079208\\
			259	-20.8131924338716\\
			260	-20.6011497644243\\
			261	-19.9951502510514\\
			262	-19.2872094651072\\
			263	-18.7086744174353\\
			264	-18.376806625865\\
			265	-18.3122788944592\\
			266	-18.4666070213475\\
			267	-18.7438315535461\\
			268	-19.0239109647273\\
			269	-19.1966497625692\\
			270	-19.2008367792417\\
			271	-19.0463569157992\\
			272	-18.8020193625717\\
			273	-18.559162335605\\
			274	-18.3963236256806\\
			275	-18.3593074219051\\
			276	-18.4553125695601\\
			277	-18.6551478464591\\
			278	-18.9008620622721\\
			279	-19.1198768231572\\
			280	-19.2461760343338\\
			281	-19.2431576847278\\
			282	-19.1167375357833\\
			283	-18.9104127397901\\
			284	-18.6859789065291\\
			285	-18.501791306863\\
			286	-18.3977101254017\\
			287	-18.38862158685\\
			288	-18.4644221120232\\
			289	-18.5944509979871\\
			290	-18.7357333253177\\
			291	-18.8445975284523\\
			292	-18.8894724108179\\
			293	-18.8603529018604\\
			294	-18.7705047677565\\
			295	-18.6496918203745\\
			296	-18.5326982983426\\
			297	-18.4483615279698\\
			298	-18.4124713004111\\
			299	-18.4253479390791\\
			300	-18.4735469639088\\
			301	-18.5348254777174\\
			302	-18.5852754786467\\
			303	-18.6068622378064\\
			304	-18.5929414817773\\
			305	-18.5496488311348\\
			306	-18.4927123995569\\
			307	-18.4412639981474\\
			308	-18.4112250454771\\
			309	-18.4104490832003\\
			310	-18.4367549667267\\
			311	-18.4790718169699\\
			312	-18.521285014651\\
			313	-18.5477569962418\\
			314	-18.5488228442429\\
			315	-18.5242462639604\\
			316	-18.4832138720143\\
			317	-18.4408817937586\\
			318	-18.4129201083694\\
			319	-18.410082115133\\
			320	-18.4344961543164\\
			321	-18.47868047325\\
			322	-18.5276289691224\\
			323	-18.5636473974984\\
			324	-18.572715596167\\
			325	-18.5501990281772\\
			326	-18.5034831561612\\
			327	-18.4501694647211\\
			328	-18.4124009468922\\
			329	-18.4093842151117\\
			330	-18.4504535351555\\
			331	-18.5304950459764\\
			332	-18.62909321793\\
			333	-18.7145977117722\\
			334	-18.7536508662296\\
			335	-18.7245427419215\\
			336	-18.6295859065842\\
			337	-18.5004956798666\\
			338	-18.3940636510717\\
			339	-18.3810221310687\\
			340	-18.5337207332347\\
			341	-18.9162364085199\\
			342	-19.5764191196017\\
			343	-20.535712000942\\
			344	-21.7696819134301\\
			345	-23.1711096918259\\
			346	-24.4989459903529\\
			347	-25.3686986279039\\
			348	-25.4094988462431\\
			349	-24.5616875985464\\
			350	-23.1446699398109\\
			351	-21.5905598491458\\
			352	-20.2208586308463\\
			353	-19.2178164317616\\
			354	-18.675277849025\\
			355	-18.6454317178038\\
			356	-19.1658131208739\\
			357	-20.2703759149054\\
			358	-21.9845218979942\\
			359	-24.2881180019081\\
			360	-26.9952840040515\\
			361	-29.4773951043637\\
			362	-30.50953872588\\
			363	-29.3314020954537\\
			364	-26.7818295635348\\
			365	-24.0665860871706\\
			366	-21.7828250711521\\
			367	-20.1065433999888\\
			368	-19.0622820539706\\
			369	-18.6387947335978\\
			370	-18.8278131335637\\
			371	-19.6361302157885\\
			372	-21.0880941130786\\
			373	-23.2192086786456\\
			374	-26.0432094385762\\
			375	-29.426538734014\\
			376	-32.7126105037277\\
			377	-34.2855106517106\\
			378	-32.9637745716703\\
			379	-29.9576231857193\\
			380	-26.8397509359767\\
			381	-24.2195399234007\\
			382	-22.1920752873482\\
			383	-20.7031247123576\\
			384	-19.6680914143762\\
			385	-19.0013593140285\\
			386	-18.6211358204579\\
			387	-18.4493511521989\\
			388	-18.4124923977235\\
			389	-18.4449932998485\\
			390	-18.4946072503937\\
			391	-18.5274771215372\\
			392	-18.5300022166782\\
			393	-18.5058906256563\\
			394	-18.4692985542832\\
			395	-18.4367883643145\\
			396	-18.4208291850896\\
			397	-18.4262900173361\\
			398	-18.4500512874169\\
			399	-18.4830843919025\\
			400	-18.5140065223705\\
			401	-18.5329506042756\\
			402	-18.534571820659\\
			403	-18.5192987302668\\
			404	-18.4925734955348\\
			405	-18.4625695242121\\
			406	-18.4373523314363\\
			407	-18.422470906133\\
			408	-18.419638922534\\
			409	-18.4267254830665\\
			410	-18.4388906705496\\
			411	-18.4504229456896\\
			412	-18.4566747606731\\
			413	-18.4554850850502\\
			414	-18.4476593437369\\
			415	-18.436414337308\\
			416	-18.4260591162239\\
			417	-18.4204187717888\\
			418	-18.4215381374251\\
			419	-18.4290552761366\\
			420	-18.4403959739514\\
			421	-18.4516888692905\\
			422	-18.4590894581769\\
			423	-18.4600756396871\\
			424	-18.4542832805371\\
			425	-18.4436054596155\\
			426	-18.4315383129713\\
			427	-18.4220166436961\\
			428	-18.4181395099076\\
			429	-18.4211941547838\\
			430	-18.4302690727379\\
			431	-18.4425600081993\\
			432	-18.4542690446756\\
			433	-18.4618193467312\\
			434	-18.4630011663504\\
			435	-18.4576733312412\\
			436	-18.447785447253\\
			437	-18.4367183180732\\
			438	-18.4281721646804\\
		};
	
		\draw [dashed,line width=2pt] (193,-18.231361988956) -- (193,28);
		\draw [dashed,line width=2pt] (247,-18.231361988956) -- (247,28);
		\draw [dashed,line width=2pt] (0,-18.231361988956) -- (193,-18.231361988956);
		\draw [dashed,line width=2pt] (247,-18.231361988956) -- (438,-18.231361988956);
		\draw [dashed,line width=2pt] (193,28) -- (247,28);
		
		\addplot[only marks,smooth,color=black,dashed,line width=1.5pt]
		table[row sep=crcr]{%
			1 2\\
		};\label{L31}
		
		\node [draw,fill=white,font=\scriptsize,anchor= south west,at={(axis cs:270,20)}] {
			\setlength{\tabcolsep}{0mm}
			\renewcommand{\arraystretch}{1}
			\begin{tabular}{l}
				\ref{L31}{~Spectral mask}\\
			\end{tabular}
		};
	
	\end{axis}
\end{tikzpicture}%

==> cvxtime.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.5\columnwidth,
		at={(0in,0in)},
		scale only axis,
		xmin=1,
		xmax=73,
		xtick={1,13,25,37,49,61,73},
		xticklabels={$-3T_s$,$-2T_s$,$-T_s$,$0$,$T_s$,$2T_s$,$3T_s$},
		ymin=-0.4,
		ymax=1,
		ylabel style={font=\footnotesize},
		xlabel style={font=\footnotesize},
		ylabel={$z(t)$},
		xlabel={$t$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
%		legend style={at={(0.99,0.98)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		\addplot [color=black,solid,line width=1pt]
		table[row sep=crcr]{%
			1	6.62539340231493e-18\\
			2	0.00550392756109055\\
			3	0.0124018210454291\\
			4	0.0202711103032212\\
			5	0.028474241198657\\
			6	0.0361853277298916\\
			7	0.0424413181578388\\
			8	0.0462161015161893\\
			9	0.0465135061951994\\
			10	0.0424728025400825\\
			11	0.033478359489341\\
			12	0.0192637464638169\\
			13	-2.02159439711661e-17\\
			14	-0.0236418882698099\\
			15	-0.0504629164014464\\
			16	-0.0787489067017016\\
			17	-0.106327715545631\\
			18	-0.130670772985305\\
			19	-0.149035097436889\\
			20	-0.158638167495007\\
			21	-0.15685465516374\\
			22	-0.14142135623731\\
			23	-0.110634971383463\\
			24	-0.0635268985295551\\
			25	3.3461148423395e-17\\
			26	0.0790855970274923\\
			27	0.171887338539247\\
			28	0.275621173455956\\
			29	0.38666917812935\\
			30	0.500749379580277\\
			31	0.613138350952957\\
			32	0.7189328054709\\
			33	0.813333027401414\\
			34	0.891928853341733\\
			35	0.950968256723325\\
			36	0.987589474516573\\
			37	1\\
			38	0.987589474516573\\
			39	0.950968256723325\\
			40	0.891928853341733\\
			41	0.813333027401414\\
			42	0.7189328054709\\
			43	0.613138350952957\\
			44	0.500749379580277\\
			45	0.38666917812935\\
			46	0.275621173455956\\
			47	0.171887338539247\\
			48	0.0790855970274923\\
			49	3.3461148423395e-17\\
			50	-0.0635268985295551\\
			51	-0.110634971383463\\
			52	-0.14142135623731\\
			53	-0.15685465516374\\
			54	-0.158638167495007\\
			55	-0.149035097436889\\
			56	-0.130670772985305\\
			57	-0.106327715545631\\
			58	-0.0787489067017016\\
			59	-0.0504629164014464\\
			60	-0.0236418882698099\\
			61	-2.02159439711661e-17\\
			62	0.0192637464638169\\
			63	0.033478359489341\\
			64	0.0424728025400825\\
			65	0.0465135061951994\\
			66	0.0462161015161893\\
			67	0.0424413181578388\\
			68	0.0361853277298916\\
			69	0.028474241198657\\
			70	0.0202711103032212\\
			71	0.0124018210454291\\
			72	0.00550392756109055\\
			73	6.62539340231493e-18\\
		};
		
		\addplot [color=blue,solid,line width=1pt]
		table[row sep=crcr]{%
			1	8.51493685255308e-05\\
			2	0.000142279889876355\\
			3	0.000234328102543632\\
			4	0.00038038577549304\\
			5	0.000608615991391358\\
			6	0.000959802208478728\\
			7	0.0014918991985748\\
			8	0.00228568615860116\\
			9	0.00345154162992133\\
			10	0.00513723039231824\\
			11	0.00753640771941914\\
			12	0.010897306004318\\
			13	0.0155307821057586\\
			14	0.0218165928844485\\
			15	0.0302064681556683\\
			16	0.0412223163384991\\
			17	0.0554477918629579\\
			18	0.0735115433516366\\
			19	0.0960608106038349\\
			20	0.123724690111655\\
			21	0.157067352582185\\
			22	0.196532733132461\\
			23	0.242383629994882\\
			24	0.294639587633964\\
			25	0.353019204566113\\
			26	0.416893368942807\\
			27	0.485256167541429\\
			28	0.556719664513747\\
			29	0.629537320023702\\
			30	0.701658549490564\\
			31	0.770813980532833\\
			32	0.834627645813719\\
			33	0.890749054895674\\
			34	0.93699526395958\\
			35	0.971491136351545\\
			36	0.992795295749356\\
			37	1\\
			38	0.992795295749356\\
			39	0.971491136351545\\
			40	0.93699526395958\\
			41	0.890749054895674\\
			42	0.834627645813719\\
			43	0.770813980532833\\
			44	0.701658549490564\\
			45	0.629537320023702\\
			46	0.556719664513747\\
			47	0.485256167541429\\
			48	0.416893368942807\\
			49	0.353019204566113\\
			50	0.294639587633964\\
			51	0.242383629994882\\
			52	0.196532733132461\\
			53	0.157067352582185\\
			54	0.123724690111655\\
			55	0.0960608106038349\\
			56	0.0735115433516366\\
			57	0.0554477918629579\\
			58	0.0412223163384991\\
			59	0.0302064681556683\\
			60	0.0218165928844485\\
			61	0.0155307821057586\\
			62	0.010897306004318\\
			63	0.00753640771941914\\
			64	0.00513723039231824\\
			65	0.00345154162992133\\
			66	0.00228568615860116\\
			67	0.0014918991985748\\
			68	0.000959802208478728\\
			69	0.000608615991391358\\
			70	0.00038038577549304\\
			71	0.000234328102543632\\
			72	0.000142279889876355\\
			73	8.51493685255308e-05\\
		};

		\addplot [color=red,solid,line width=1pt]
		table[row sep=crcr]{%
			1	0.00448437560819185\\
			2	0.0108022236319071\\
			3	0.0163721704469713\\
			4	0.0313253209240146\\
			5	0.0486321798510757\\
			6	0.0610011128410071\\
			7	0.0846267894983871\\
			8	0.108569921764068\\
			9	0.120537737998844\\
			10	0.139649423751704\\
			11	0.153176046615915\\
			12	0.147712639108088\\
			13	0.142134408230272\\
			14	0.125320072519813\\
			15	0.0897359417475521\\
			16	0.0505732669444751\\
			17	8.70963453744987e-05\\
			18	-0.0577333415717145\\
			19	-0.114157675128573\\
			20	-0.173126225193942\\
			21	-0.219767532595724\\
			22	-0.253266459831403\\
			23	-0.274977370119636\\
			24	-0.267624095416758\\
			25	-0.238114565724953\\
			26	-0.186050242843476\\
			27	-0.104020603361651\\
			28	-0.00448528502407951\\
			29	0.117156013605782\\
			30	0.249949565624331\\
			31	0.379973992403224\\
			32	0.521661119636239\\
			33	0.644377645171849\\
			34	0.737164063260546\\
			35	0.828853184565468\\
			36	0.877726115702138\\
			37	1.00000000083948\\
			38	0.877726115702138\\
			39	0.828853184565468\\
			40	0.737164063260546\\
			41	0.644377645171849\\
			42	0.521661119636239\\
			43	0.379973992403224\\
			44	0.249949565624331\\
			45	0.117156013605782\\
			46	-0.00448528502407951\\
			47	-0.104020603361651\\
			48	-0.186050242843476\\
			49	-0.238114565724953\\
			50	-0.267624095416758\\
			51	-0.274977370119636\\
			52	-0.253266459831403\\
			53	-0.219767532595724\\
			54	-0.173126225193942\\
			55	-0.114157675128573\\
			56	-0.0577333415717145\\
			57	8.70963453744987e-05\\
			58	0.0505732669444751\\
			59	0.0897359417475521\\
			60	0.125320072519813\\
			61	0.142134408230272\\
			62	0.147712639108088\\
			63	0.153176046615915\\
			64	0.139649423751704\\
			65	0.120537737998844\\
			66	0.108569921764068\\
			67	0.0846267894983871\\
			68	0.0610011128410071\\
			69	0.0486321798510757\\
			70	0.0313253209240146\\
			71	0.0163721704469713\\
			72	0.0108022236319071\\
			73	0.00448437560819185\\
		};
	\end{axis}
\end{tikzpicture}%

==> fig_filterperformance.tex <==
\begin{tikzpicture}
	
\begin{axis}[%
	width=\columnwidth,
	height=.5\columnwidth,
	at={(0in,0in)},
	scale only axis,
	xmin=-10,
	xmax=10,
	xlabel={SNR (dB)},
	xtick={-10,-8,-6,-4,-2,0,2,4,6,8,10},
%	xtick=data,
	xmajorgrids,
	ylabel style={font=\footnotesize},
	xlabel style={font=\footnotesize},
	ymode=log,
	ymin=0.001,
	ymax=1,
	yminorticks=true,
	ylabel={NMSE of $\mathbf{G}$},
	axis background/.style={fill=white},
	ymajorgrids,
	yminorgrids,
	]
	
	\addplot [color=red, solid,line width=1pt]
	table[row sep=crcr]{%
		-10	  0.2498\\
		-7.5  0.1858\\
		-5    0.1297\\
		-2.5  0.0855\\
		0     0.0536\\
		2.5   0.0324\\
		5     0.0190\\
		7.5   0.0110\\
		10    0.0063\\
	};

	\addplot [color=black, solid,line width=1pt]
	table[row sep=crcr]{%
		-10	  0.2795\\
		-7.5  0.2146\\
		-5    0.1545\\
		-2.5  0.1047\\
		0     0.0672\\
		2.5   0.0413\\
		5     0.0246\\
		7.5   0.0143\\
		10    0.0082\\
	};

	\addplot [color=blue, solid,line width=1pt]
	table[row sep=crcr]{%
		-10	  0.1323\\
		-7.5  0.0870\\
		-5    0.0545\\
		-2.5  0.0329\\
		0     0.0193\\
		2.5   0.0111\\
		5     0.0064\\
		7.5   0.0036\\
		10    0.0020\\
	};

	\addplot [color=green, solid,line width=1pt]
	table[row sep=crcr]{%
		-10	  0.3087\\
		-7.5  0.2445\\
		-5    0.1816\\
		-2.5  0.1268\\
		0     0.0837\\
		2.5   0.0526\\
		5     0.0318\\
		7.5   0.0188\\
		10    0.0109\\
	};
\end{axis}
\end{tikzpicture}%

==> frequencydomain.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.5\columnwidth,
		at={(0in,0in)},
		scale only axis,
		xmin=1,
		xmax=438,
		xlabel={$\omega$},
		xtick={1,220,438},
		xticklabels={-$\pi$,0,$\pi$},
		ymin=-100,
		ymax=50,
		ylabel style={font=\footnotesize},
		xlabel style={font=\footnotesize},
		ylabel={$20\text{lg}(|z(\omega)|)$ (dB)},
		ylabel style={at={(axis description cs:-0.09,0.5)}},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		]
		
		\addplot [color=black,solid,line width=1pt]
		table[row sep=crcr]{%
			1	-37.1002449040043\\
			2	-38.3145047825006\\
			3	-42.9126278123154\\
			4	-70.689581688349\\
			5	-43.5469747728522\\
			6	-38.5201708210769\\
			7	-37.0914846955776\\
			8	-38.09623005621\\
			9	-42.3036837852763\\
			10	-61.1198159606749\\
			11	-44.2158849300559\\
			12	-38.7141880238891\\
			13	-37.0651635178615\\
			14	-37.8643893446997\\
			15	-41.7127833678937\\
			16	-56.6280363809111\\
			17	-44.9310615930154\\
			18	-38.8975386762393\\
			19	-37.0211589268599\\
			20	-37.6180096629457\\
			21	-41.1338657395215\\
			22	-53.6229584660809\\
			23	-45.7078880143444\\
			24	-39.0712499713983\\
			25	-36.9592641938161\\
			26	-37.3560849334849\\
			27	-40.5618170677377\\
			28	-51.3294611571348\\
			29	-46.5672443570843\\
			30	-39.236420284289\\
			31	-36.8791842039737\\
			32	-37.0775587131046\\
			33	-39.9922168754376\\
			34	-49.4472451111923\\
			35	-47.5385623512111\\
			36	-39.3942508108995\\
			37	-36.7805294697285\\
			38	-36.7813063878302\\
			39	-39.4211493443782\\
			40	-47.8277561422614\\
			41	-48.6652924467338\\
			42	-39.5460846746997\\
			43	-36.6628079913497\\
			44	-36.4661161692759\\
			45	-38.8450583446094\\
			46	-46.3862446156139\\
			47	-50.0155053690313\\
			48	-39.6934563894769\\
			49	-36.5254145884559\\
			50	-36.1306681768572\\
			51	-38.2606320402871\\
			52	-45.0694745148704\\
			53	-51.7047768734414\\
			54	-39.8381557414138\\
			55	-36.3676171848108\\
			56	-35.7735107935225\\
			57	-37.6647072614195\\
			58	-43.8415252052081\\
			59	-53.9537250739378\\
			60	-39.9823119253988\\
			61	-36.1885393439662\\
			62	-35.3930333283048\\
			63	-37.0541865188828\\
			64	-42.6767283254155\\
			65	-57.2717729234541\\
			66	-40.1285064972468\\
			67	-35.9871381044148\\
			68	-34.9874337921526\\
			69	-36.4259621779704\\
			70	-41.5558167580291\\
			71	-63.385931954582\\
			72	-40.279927989674\\
			73	-35.7621758208825\\
			74	-34.5546802692392\\
			75	-35.7768432322557\\
			76	-40.4636662430683\\
			77	-81.6548882632327\\
			78	-40.4405879507486\\
			79	-35.5121842409312\\
			80	-34.0924639075987\\
			81	-35.1034805182311\\
			82	-39.3878859692645\\
			83	-60.6647607272237\\
			84	-40.6156296309672\\
			85	-35.235418366936\\
			86	-33.598140902968\\
			87	-34.402286161609\\
			88	-38.3178864821598\\
			89	-54.5475514070319\\
			90	-40.8117802173122\\
			91	-34.9297966715553\\
			92	-33.0686599206475\\
			93	-33.669342549075\\
			94	-37.2442252765525\\
			95	-50.6089453342441\\
			96	-41.0380325837636\\
			97	-34.5928227893486\\
			98	-32.5004700554428\\
			99	-32.9002950968351\\
			100	-36.1581152350055\\
			101	-47.5731534284618\\
			102	-41.3067079278211\\
			103	-34.2214816378292\\
			104	-31.8894024511223\\
			105	-32.0902213632452\\
			106	-35.0510245797353\\
			107	-45.0157406161676\\
			108	-41.6351793036765\\
			109	-33.8120995990253\\
			110	-31.2305157352596\\
			111	-31.2334663069547\\
			112	-33.9143192866159\\
			113	-42.7399623241887\\
			114	-42.0488058952127\\
			115	-33.3601531884833\\
			116	-30.5178908822722\\
			117	-30.3234291645829\\
			118	-32.7389090193048\\
			119	-40.6360433675284\\
			120	-42.5862404769232\\
			121	-32.8600022837611\\
			122	-29.744353985404\\
			123	-29.3522805365133\\
			124	-31.5148593897213\\
			125	-38.6341435646337\\
			126	-43.3098098352479\\
			127	-32.304510198387\\
			128	-28.9010939042747\\
			129	-28.3105770812651\\
			130	-30.2309274932863\\
			131	-36.6846814678434\\
			132	-44.3280686499186\\
			133	-31.6844894324454\\
			134	-27.9771225649722\\
			135	-27.1867225105134\\
			136	-28.87396234374\\
			137	-34.7486384379061\\
			138	-45.8527530738752\\
			139	-30.9878706241499\\
			140	-26.9584925182611\\
			141	-25.9661911689962\\
			142	-27.4280816247097\\
			143	-32.7919872950615\\
			144	-48.3810470838396\\
			145	-30.1984165636771\\
			146	-25.827126545122\\
			147	-24.6303719325022\\
			148	-25.8734790655009\\
			149	-30.7818462088607\\
			150	-53.6156861037568\\
			151	-29.2936581185774\\
			152	-24.5590007657086\\
			153	-23.1547789625447\\
			154	-24.1846064352441\\
			155	-28.6831209948088\\
			156	-71.346573004561\\
			157	-28.241435921655\\
			158	-23.1211950041398\\
			159	-21.5061517230719\\
			160	-22.3272502681207\\
			161	-26.454710508346\\
			162	-48.9638316921535\\
			163	-26.9938013474985\\
			164	-21.4668331333602\\
			165	-19.6374810493772\\
			166	-20.2535367041957\\
			167	-24.044145228127\\
			168	-41.6364119480291\\
			169	-25.4755670106306\\
			170	-19.5257808128184\\
			171	-17.478847433447\\
			172	-17.8927415007625\\
			173	-21.3786333545495\\
			174	-36.3335829879016\\
			175	-23.561060228003\\
			176	-17.1859319894296\\
			177	-14.9189012356389\\
			178	-15.1327008238694\\
			179	-18.3479769069576\\
			180	-31.7498588235654\\
			181	-21.0218209279114\\
			182	-14.2506808053788\\
			183	-11.7623550497259\\
			184	-11.7770348200059\\
			185	-14.7674776400371\\
			186	-27.5106539949573\\
			187	-17.3906767990654\\
			188	-10.323629499539\\
			189	-7.61237680071333\\
			190	-7.4261116537535\\
			191	-10.2852416018065\\
			192	-24.0901907760036\\
			193	-11.5164229532444\\
			194	-4.39117929858284\\
			195	-1.42364936502083\\
			196	-1.01799138131806\\
			197	-4.15559753192625\\
			198	-28.6741065559941\\
			199	0.915194331031167\\
			200	8.22248612005128\\
			201	12.7705839549622\\
			202	15.9833124494929\\
			203	18.3325318082199\\
			204	20.0399940134786\\
			205	21.2323426133923\\
			206	21.9937941470708\\
			207	22.3897687359457\\
			208	22.4804386824023\\
			209	22.3302556127935\\
			210	22.014872523489\\
			211	21.6239489134461\\
			212	21.2561029369428\\
			213	21.0027348033259\\
			214	20.9236972379244\\
			215	21.0275383573405\\
			216	21.2707045889704\\
			217	21.5770313375833\\
			218	21.8644313996891\\
			219	22.065359481878\\
			220	22.1371413682184\\
			221	22.065359481878\\
			222	21.8644313996891\\
			223	21.5770313375833\\
			224	21.2707045889704\\
			225	21.0275383573405\\
			226	20.9236972379244\\
			227	21.0027348033259\\
			228	21.2561029369428\\
			229	21.6239489134461\\
			230	22.014872523489\\
			231	22.3302556127935\\
			232	22.4804386824023\\
			233	22.3897687359457\\
			234	21.9937941470708\\
			235	21.2323426133923\\
			236	20.0399940134786\\
			237	18.3325318082199\\
			238	15.9833124494929\\
			239	12.7705839549622\\
			240	8.22248612005128\\
			241	0.915194331031167\\
			242	-28.6741065559941\\
			243	-4.15559753192625\\
			244	-1.01799138131806\\
			245	-1.42364936502083\\
			246	-4.39117929858284\\
			247	-11.5164229532444\\
			248	-24.0901907760036\\
			249	-10.2852416018065\\
			250	-7.4261116537535\\
			251	-7.61237680071333\\
			252	-10.323629499539\\
			253	-17.3906767990654\\
			254	-27.5106539949573\\
			255	-14.7674776400371\\
			256	-11.7770348200059\\
			257	-11.7623550497259\\
			258	-14.2506808053788\\
			259	-21.0218209279114\\
			260	-31.7498588235654\\
			261	-18.3479769069576\\
			262	-15.1327008238694\\
			263	-14.9189012356389\\
			264	-17.1859319894296\\
			265	-23.561060228003\\
			266	-36.3335829879016\\
			267	-21.3786333545495\\
			268	-17.8927415007625\\
			269	-17.478847433447\\
			270	-19.5257808128184\\
			271	-25.4755670106306\\
			272	-41.6364119480291\\
			273	-24.044145228127\\
			274	-20.2535367041957\\
			275	-19.6374810493772\\
			276	-21.4668331333602\\
			277	-26.9938013474985\\
			278	-48.9638316921535\\
			279	-26.454710508346\\
			280	-22.3272502681207\\
			281	-21.5061517230719\\
			282	-23.1211950041398\\
			283	-28.241435921655\\
			284	-71.346573004561\\
			285	-28.6831209948088\\
			286	-24.1846064352441\\
			287	-23.1547789625447\\
			288	-24.5590007657086\\
			289	-29.2936581185774\\
			290	-53.6156861037568\\
			291	-30.7818462088607\\
			292	-25.8734790655009\\
			293	-24.6303719325022\\
			294	-25.827126545122\\
			295	-30.1984165636771\\
			296	-48.3810470838396\\
			297	-32.7919872950615\\
			298	-27.4280816247097\\
			299	-25.9661911689962\\
			300	-26.9584925182611\\
			301	-30.9878706241499\\
			302	-45.8527530738752\\
			303	-34.7486384379061\\
			304	-28.87396234374\\
			305	-27.1867225105134\\
			306	-27.9771225649722\\
			307	-31.6844894324454\\
			308	-44.3280686499186\\
			309	-36.6846814678434\\
			310	-30.2309274932863\\
			311	-28.3105770812651\\
			312	-28.9010939042747\\
			313	-32.304510198387\\
			314	-43.3098098352479\\
			315	-38.6341435646337\\
			316	-31.5148593897213\\
			317	-29.3522805365133\\
			318	-29.744353985404\\
			319	-32.8600022837611\\
			320	-42.5862404769232\\
			321	-40.6360433675284\\
			322	-32.7389090193048\\
			323	-30.3234291645829\\
			324	-30.5178908822722\\
			325	-33.3601531884833\\
			326	-42.0488058952127\\
			327	-42.7399623241887\\
			328	-33.9143192866159\\
			329	-31.2334663069547\\
			330	-31.2305157352596\\
			331	-33.8120995990253\\
			332	-41.6351793036765\\
			333	-45.0157406161676\\
			334	-35.0510245797353\\
			335	-32.0902213632452\\
			336	-31.8894024511223\\
			337	-34.2214816378292\\
			338	-41.3067079278211\\
			339	-47.5731534284618\\
			340	-36.1581152350055\\
			341	-32.9002950968351\\
			342	-32.5004700554428\\
			343	-34.5928227893486\\
			344	-41.0380325837636\\
			345	-50.6089453342441\\
			346	-37.2442252765525\\
			347	-33.669342549075\\
			348	-33.0686599206475\\
			349	-34.9297966715553\\
			350	-40.8117802173122\\
			351	-54.5475514070319\\
			352	-38.3178864821598\\
			353	-34.402286161609\\
			354	-33.598140902968\\
			355	-35.235418366936\\
			356	-40.6156296309672\\
			357	-60.6647607272237\\
			358	-39.3878859692645\\
			359	-35.1034805182311\\
			360	-34.0924639075987\\
			361	-35.5121842409312\\
			362	-40.4405879507486\\
			363	-81.6548882632327\\
			364	-40.4636662430683\\
			365	-35.7768432322557\\
			366	-34.5546802692392\\
			367	-35.7621758208825\\
			368	-40.279927989674\\
			369	-63.385931954582\\
			370	-41.5558167580291\\
			371	-36.4259621779704\\
			372	-34.9874337921526\\
			373	-35.9871381044148\\
			374	-40.1285064972468\\
			375	-57.2717729234541\\
			376	-42.6767283254155\\
			377	-37.0541865188828\\
			378	-35.3930333283048\\
			379	-36.1885393439662\\
			380	-39.9823119253988\\
			381	-53.9537250739378\\
			382	-43.8415252052081\\
			383	-37.6647072614195\\
			384	-35.7735107935225\\
			385	-36.3676171848108\\
			386	-39.8381557414138\\
			387	-51.7047768734414\\
			388	-45.0694745148704\\
			389	-38.2606320402871\\
			390	-36.1306681768572\\
			391	-36.5254145884559\\
			392	-39.6934563894769\\
			393	-50.0155053690313\\
			394	-46.3862446156139\\
			395	-38.8450583446094\\
			396	-36.4661161692759\\
			397	-36.6628079913497\\
			398	-39.5460846746997\\
			399	-48.6652924467338\\
			400	-47.8277561422614\\
			401	-39.4211493443782\\
			402	-36.7813063878302\\
			403	-36.7805294697285\\
			404	-39.3942508108995\\
			405	-47.5385623512111\\
			406	-49.4472451111923\\
			407	-39.9922168754376\\
			408	-37.0775587131046\\
			409	-36.8791842039737\\
			410	-39.236420284289\\
			411	-46.5672443570843\\
			412	-51.3294611571348\\
			413	-40.5618170677377\\
			414	-37.3560849334849\\
			415	-36.9592641938161\\
			416	-39.0712499713983\\
			417	-45.7078880143444\\
			418	-53.6229584660809\\
			419	-41.1338657395215\\
			420	-37.6180096629457\\
			421	-37.0211589268599\\
			422	-38.8975386762393\\
			423	-44.9310615930154\\
			424	-56.6280363809111\\
			425	-41.7127833678937\\
			426	-37.8643893446997\\
			427	-37.0651635178615\\
			428	-38.7141880238891\\
			429	-44.2158849300559\\
			430	-61.1198159606749\\
			431	-42.3036837852763\\
			432	-38.09623005621\\
			433	-37.0914846955776\\
			434	-38.5201708210769\\
			435	-43.5469747728522\\
			436	-70.689581688349\\
			437	-42.9126278123154\\
			438	-38.3145047825006\\
		};
		\addplot [color=red,solid,line width=1pt]
		table[row sep=crcr]{%
			1	-67.848746858826\\
			2	-69.0651967114408\\
			3	-73.6741145049231\\
			4	-102.015177562517\\
			5	-74.2663700488697\\
			6	-69.2559679448882\\
			7	-67.8382222575083\\
			8	-68.8576946159043\\
			9	-73.0985841398523\\
			10	-92.4441033610304\\
			11	-74.8825982295303\\
			12	-69.4306990003344\\
			13	-67.8065804516353\\
			14	-68.6326936304521\\
			15	-72.5337963708163\\
			16	-87.9496868277072\\
			17	-75.5318052902643\\
			18	-69.590012177477\\
			19	-67.7536157236965\\
			20	-68.3893375452479\\
			21	-71.9746870603211\\
			22	-84.9406028092758\\
			23	-76.2254843367959\\
			24	-69.7344686365705\\
			25	-67.678979418565\\
			26	-68.126668969809\\
			27	-71.4168596404428\\
			28	-82.641667560509\\
			29	-76.9787287466044\\
			30	-69.8645739651617\\
			31	-67.582170939912\\
			32	-67.8436137616882\\
			33	-70.8563974370873\\
			34	-80.7524949117633\\
			35	-77.8120082261211\\
			36	-69.980781953397\\
			37	-67.4625244901608\\
			38	-67.538962324368\\
			39	-70.289718269047\\
			40	-79.1244166842191\\
			41	-78.754147988716\\
			42	-70.083496268191\\
			43	-67.3191908297128\\
			44	-67.2113470298196\\
			45	-69.7134572573559\\
			46	-77.6725379792015\\
			47	-79.8476455732562\\
			48	-70.1730694323846\\
			49	-67.151113017562\\
			50	-66.8592147804134\\
			51	-69.1243679566095\\
			52	-76.3434407877088\\
			53	-81.1589415225058\\
			54	-70.2497980983994\\
			55	-66.9569946848443\\
			56	-66.4807934094212\\
			57	-68.5192344658065\\
			58	-75.1009785907195\\
			59	-82.8004713916399\\
			60	-70.3139129432197\\
			61	-66.7352588276159\\
			62	-66.0740501755148\\
			63	-67.8947886371682\\
			64	-73.9192038653087\\
			65	-84.985666585581\\
			66	-70.3655604776804\\
			67	-66.483994334616\\
			68	-65.6366400104247\\
			69	-67.2476272272006\\
			70	-72.7785047473259\\
			71	-88.202261711979\\
			72	-70.404772355214\\
			73	-66.2008863572388\\
			74	-65.1658403152137\\
			75	-66.574123930282\\
			76	-71.6633304257761\\
			77	-94.0623087316279\\
			78	-70.4314149623201\\
			79	-65.8831250450315\\
			80	-64.6584678811287\\
			81	-65.8703307697126\\
			82	-70.5607602056243\\
			83	-117.523264292492\\
			84	-70.4451073271261\\
			85	-65.5272848320987\\
			86	-64.110771716179\\
			87	-65.1318621944253\\
			88	-69.459542589172\\
			89	-92.0328821885449\\
			90	-70.4450872452618\\
			91	-65.1291629604528\\
			92	-63.5182928925462\\
			93	-64.3537532446279\\
			94	-68.349401854705\\
			95	-85.6973501571013\\
			96	-70.4299913032866\\
			97	-64.6835605877274\\
			98	-62.8756784849039\\
			99	-63.5302799318669\\
			100	-67.2204930786093\\
			101	-81.6459824344379\\
			102	-70.3974891551355\\
			103	-64.183981483054\\
			104	-62.1764303756464\\
			105	-62.6547248362488\\
			106	-66.0629279974215\\
			107	-78.5207417772655\\
			108	-70.3436665562691\\
			109	-63.6222099995996\\
			110	-61.4125596937044\\
			111	-61.7190626965584\\
			112	-64.866313243762\\
			113	-75.8789084386526\\
			114	-70.2619673125116\\
			115	-62.9877081771545\\
			116	-60.5741012608214\\
			117	-60.713527351021\\
			118	-63.6192477017691\\
			119	-73.5167342949085\\
			120	-70.1413476051241\\
			121	-62.2667350069116\\
			122	-59.6484147630919\\
			123	-59.625998999475\\
			124	-62.3087199104302\\
			125	-71.3207392893886\\
			126	-69.9630052283773\\
			127	-61.441026767772\\
			128	-58.6191510662996\\
			129	-58.4411123160516\\
			130	-60.9193291875967\\
			131	-69.2187975156459\\
			132	-69.6945187102146\\
			133	-60.4857616000297\\
			134	-57.4646744561947\\
			135	-57.1389178385928\\
			136	-59.4322231432441\\
			137	-67.1602662117204\\
			138	-69.2793441563689\\
			139	-59.3663138707729\\
			140	-56.1555655779766\\
			141	-55.6928044156015\\
			142	-57.8235990046172\\
			143	-65.1073182464223\\
			144	-68.6184248360524\\
			145	-58.03287531966\\
			146	-54.6504999535366\\
			147	-54.066155520348\\
			148	-56.0625762306372\\
			149	-63.0327430742273\\
			150	-67.5402165056455\\
			151	-56.4111297219347\\
			152	-52.8891060242203\\
			153	-52.2067627257256\\
			154	-54.1083439189169\\
			155	-60.9261148250562\\
			156	-65.759736484876\\
			157	-54.3852010800918\\
			158	-50.778879309957\\
			159	-50.0371965242069\\
			160	-51.9074479333031\\
			161	-58.8234024980119\\
			162	-62.8429741426211\\
			163	-51.7644306427015\\
			164	-48.1697081346343\\
			165	-47.438307480049\\
			166	-49.3982926071781\\
			167	-56.9377596356233\\
			168	-58.2067491965321\\
			169	-48.2135749418311\\
			170	-44.8017836227348\\
			171	-44.2271196750241\\
			172	-46.5749690741943\\
			173	-56.5115069774589\\
			174	-51.1071459355577\\
			175	-43.0939976950063\\
			176	-40.2089385474083\\
			177	-40.2216903702859\\
			178	-44.1975023275619\\
			179	-61.8288340154543\\
			180	-40.273054738721\\
			181	-35.1696097833956\\
			182	-34.2088773203069\\
			183	-40.0692461588303\\
			184	-34.8995790372766\\
			185	-22.9421743411126\\
			186	-16.1090533966926\\
			187	-11.0799039822197\\
			188	-7.0630046348056\\
			189	-3.72626950708676\\
			190	-0.891505257408863\\
			191	1.55198290614083\\
			192	3.68012333435985\\
			193	5.54883325444525\\
			194	7.20145050340405\\
			195	8.67274651702317\\
			196	9.99118367984348\\
			197	11.1802204971116\\
			198	12.2590999550559\\
			199	13.2433799781942\\
			200	14.1453659089038\\
			201	14.97453761957\\
			202	15.7380116133024\\
			203	16.4410379460855\\
			204	17.0875045037441\\
			205	17.6804083762869\\
			206	18.2222546105866\\
			207	18.7153529294853\\
			208	19.1619985199263\\
			209	19.5645395906089\\
			210	19.9253491222178\\
			211	20.2467292488362\\
			212	20.5307829223788\\
			213	20.7792882862306\\
			214	20.9936063947841\\
			215	21.1746432252755\\
			216	21.3228739832543\\
			217	21.4384239717038\\
			218	21.5211885074961\\
			219	21.5709667865863\\
			220	21.5875824394347\\
			221	21.5709667865863\\
			222	21.5211885074961\\
			223	21.4384239717038\\
			224	21.3228739832543\\
			225	21.1746432252755\\
			226	20.9936063947841\\
			227	20.7792882862306\\
			228	20.5307829223788\\
			229	20.2467292488362\\
			230	19.9253491222178\\
			231	19.5645395906089\\
			232	19.1619985199263\\
			233	18.7153529294853\\
			234	18.2222546105866\\
			235	17.6804083762869\\
			236	17.0875045037441\\
			237	16.4410379460855\\
			238	15.7380116133024\\
			239	14.97453761957\\
			240	14.1453659089038\\
			241	13.2433799781942\\
			242	12.2590999550559\\
			243	11.1802204971116\\
			244	9.99118367984348\\
			245	8.67274651702317\\
			246	7.20145050340405\\
			247	5.54883325444525\\
			248	3.68012333435985\\
			249	1.55198290614083\\
			250	-0.891505257408863\\
			251	-3.72626950708676\\
			252	-7.0630046348056\\
			253	-11.0799039822197\\
			254	-16.1090533966926\\
			255	-22.9421743411126\\
			256	-34.8995790372766\\
			257	-40.0692461588303\\
			258	-34.2088773203069\\
			259	-35.1696097833956\\
			260	-40.273054738721\\
			261	-61.8288340154543\\
			262	-44.1975023275619\\
			263	-40.2216903702859\\
			264	-40.2089385474083\\
			265	-43.0939976950063\\
			266	-51.1071459355577\\
			267	-56.5115069774589\\
			268	-46.5749690741943\\
			269	-44.2271196750241\\
			270	-44.8017836227348\\
			271	-48.2135749418311\\
			272	-58.2067491965321\\
			273	-56.9377596356233\\
			274	-49.3982926071781\\
			275	-47.438307480049\\
			276	-48.1697081346343\\
			277	-51.7644306427015\\
			278	-62.8429741426211\\
			279	-58.8234024980119\\
			280	-51.9074479333031\\
			281	-50.0371965242069\\
			282	-50.778879309957\\
			283	-54.3852010800918\\
			284	-65.759736484876\\
			285	-60.9261148250562\\
			286	-54.1083439189169\\
			287	-52.2067627257256\\
			288	-52.8891060242203\\
			289	-56.4111297219347\\
			290	-67.5402165056455\\
			291	-63.0327430742273\\
			292	-56.0625762306372\\
			293	-54.066155520348\\
			294	-54.6504999535366\\
			295	-58.03287531966\\
			296	-68.6184248360524\\
			297	-65.1073182464223\\
			298	-57.8235990046172\\
			299	-55.6928044156015\\
			300	-56.1555655779766\\
			301	-59.3663138707729\\
			302	-69.2793441563689\\
			303	-67.1602662117204\\
			304	-59.4322231432441\\
			305	-57.1389178385928\\
			306	-57.4646744561947\\
			307	-60.4857616000297\\
			308	-69.6945187102146\\
			309	-69.2187975156459\\
			310	-60.9193291875967\\
			311	-58.4411123160516\\
			312	-58.6191510662996\\
			313	-61.441026767772\\
			314	-69.9630052283773\\
			315	-71.3207392893886\\
			316	-62.3087199104302\\
			317	-59.625998999475\\
			318	-59.6484147630919\\
			319	-62.2667350069116\\
			320	-70.1413476051241\\
			321	-73.5167342949085\\
			322	-63.6192477017691\\
			323	-60.713527351021\\
			324	-60.5741012608214\\
			325	-62.9877081771545\\
			326	-70.2619673125116\\
			327	-75.8789084386526\\
			328	-64.866313243762\\
			329	-61.7190626965584\\
			330	-61.4125596937044\\
			331	-63.6222099995996\\
			332	-70.3436665562691\\
			333	-78.5207417772655\\
			334	-66.0629279974215\\
			335	-62.6547248362488\\
			336	-62.1764303756464\\
			337	-64.183981483054\\
			338	-70.3974891551355\\
			339	-81.6459824344379\\
			340	-67.2204930786093\\
			341	-63.5302799318669\\
			342	-62.8756784849039\\
			343	-64.6835605877274\\
			344	-70.4299913032866\\
			345	-85.6973501571013\\
			346	-68.349401854705\\
			347	-64.3537532446279\\
			348	-63.5182928925462\\
			349	-65.1291629604528\\
			350	-70.4450872452618\\
			351	-92.0328821885449\\
			352	-69.459542589172\\
			353	-65.1318621944253\\
			354	-64.110771716179\\
			355	-65.5272848320987\\
			356	-70.4451073271261\\
			357	-117.523264292492\\
			358	-70.5607602056243\\
			359	-65.8703307697126\\
			360	-64.6584678811287\\
			361	-65.8831250450315\\
			362	-70.4314149623201\\
			363	-94.0623087316279\\
			364	-71.6633304257761\\
			365	-66.574123930282\\
			366	-65.1658403152137\\
			367	-66.2008863572388\\
			368	-70.404772355214\\
			369	-88.202261711979\\
			370	-72.7785047473259\\
			371	-67.2476272272006\\
			372	-65.6366400104247\\
			373	-66.483994334616\\
			374	-70.3655604776804\\
			375	-84.985666585581\\
			376	-73.9192038653087\\
			377	-67.8947886371682\\
			378	-66.0740501755148\\
			379	-66.7352588276159\\
			380	-70.3139129432197\\
			381	-82.8004713916399\\
			382	-75.1009785907195\\
			383	-68.5192344658065\\
			384	-66.4807934094212\\
			385	-66.9569946848443\\
			386	-70.2497980983994\\
			387	-81.1589415225058\\
			388	-76.3434407877088\\
			389	-69.1243679566095\\
			390	-66.8592147804134\\
			391	-67.151113017562\\
			392	-70.1730694323846\\
			393	-79.8476455732562\\
			394	-77.6725379792015\\
			395	-69.7134572573559\\
			396	-67.2113470298196\\
			397	-67.3191908297128\\
			398	-70.083496268191\\
			399	-78.754147988716\\
			400	-79.1244166842191\\
			401	-70.289718269047\\
			402	-67.538962324368\\
			403	-67.4625244901608\\
			404	-69.980781953397\\
			405	-77.8120082261211\\
			406	-80.7524949117633\\
			407	-70.8563974370873\\
			408	-67.8436137616882\\
			409	-67.582170939912\\
			410	-69.8645739651617\\
			411	-76.9787287466044\\
			412	-82.641667560509\\
			413	-71.4168596404428\\
			414	-68.126668969809\\
			415	-67.678979418565\\
			416	-69.7344686365705\\
			417	-76.2254843367959\\
			418	-84.9406028092758\\
			419	-71.9746870603211\\
			420	-68.3893375452479\\
			421	-67.7536157236965\\
			422	-69.590012177477\\
			423	-75.5318052902643\\
			424	-87.9496868277072\\
			425	-72.5337963708163\\
			426	-68.6326936304521\\
			427	-67.8065804516353\\
			428	-69.4306990003344\\
			429	-74.8825982295303\\
			430	-92.4441033610304\\
			431	-73.0985841398523\\
			432	-68.8576946159043\\
			433	-67.8382222575083\\
			434	-69.2559679448882\\
			435	-74.2663700488697\\
			436	-102.015177562517\\
			437	-73.6741145049231\\
			438	-69.0651967114408\\
		};
	
	\addplot [color=blue,solid,line width=1pt]
	table[row sep=crcr]{%
		1	-98.8289525179145\\
		2	-98.7949714687638\\
		3	-98.6933347178528\\
		4	-98.5249512575936\\
		5	-98.2913027977037\\
		6	-97.9943962549124\\
		7	-97.6367017880417\\
		8	-97.2210802726124\\
		9	-96.7507044884788\\
		10	-96.2289782275473\\
		11	-95.6594571271125\\
		12	-95.045774416937\\
		13	-94.3915739568232\\
		14	-93.7004521485456\\
		15	-92.9759095218358\\
		16	-92.2213121269343\\
		17	-91.4398623504159\\
		18	-90.6345783816285\\
		19	-89.808281325386\\
		20	-88.9635888343916\\
		21	-88.1029141146826\\
		22	-87.2284692033657\\
		23	-86.3422715097531\\
		24	-85.4461527366059\\
		25	-84.5417694209549\\
		26	-83.630614469641\\
		27	-82.7140291889587\\
		28	-81.7932154087885\\
		29	-80.8692474111282\\
		30	-79.9430834389144\\
		31	-79.0155766411396\\
		32	-78.0874853541464\\
		33	-77.1594826652156\\
		34	-76.2321652367806\\
		35	-75.3060613922552\\
		36	-74.3816384824782\\
		37	-73.4593095644891\\
		38	-72.5394394305846\\
		39	-71.6223500321587\\
		40	-70.7083253432775\\
		41	-69.7976157108012\\
		42	-68.8904417357785\\
		43	-67.9869977298206\\
		44	-67.0874547880274\\
		45	-66.1919635161921\\
		46	-65.3006564483578\\
		47	-64.4136501876237\\
		48	-63.5310472994078\\
		49	-62.6529379848068\\
		50	-61.7794015583452\\
		51	-60.9105077518709\\
		52	-60.0463178647115\\
		53	-59.1868857774481\\
		54	-58.3322588452436\\
		55	-57.4824786845446\\
		56	-56.6375818658232\\
		57	-55.7976005233139\\
		58	-54.9625628915141\\
		59	-54.1324937771921\\
		60	-53.3074149745866\\
		61	-52.4873456304443\\
		62	-51.6723025651193\\
		63	-50.8623005547421\\
		64	-50.0573525793483\\
		65	-49.2574700409167\\
		66	-48.4626629550305\\
		67	-47.6729401192905\\
		68	-46.8883092613115\\
		69	-46.1087771687664\\
		70	-45.3343498036393\\
		71	-44.5650324026091\\
		72	-43.80082956525\\
		73	-43.0417453315036\\
		74	-42.2877832497478\\
		75	-41.5389464365882\\
		76	-40.7952376293797\\
		77	-40.0566592323667\\
		78	-39.323213357207\\
		79	-38.5949018585763\\
		80	-37.8717263654344\\
		81	-37.1536883084895\\
		82	-36.4407889443261\\
		83	-35.7330293765914\\
		84	-35.0304105746078\\
		85	-34.332933389722\\
		86	-33.6405985696605\\
		87	-32.9534067711411\\
		88	-32.2713585709501\\
		89	-31.5944544756699\\
		90	-30.9226949302231\\
		91	-30.2560803253783\\
		92	-29.5946110043404\\
		93	-28.9382872685401\\
		94	-28.2871093827182\\
		95	-27.6410775793921\\
		96	-27.0001920627767\\
		97	-26.3644530122302\\
		98	-25.7338605852795\\
		99	-25.1084149202771\\
		100	-24.4881161387352\\
		101	-23.8729643473752\\
		102	-23.262959639929\\
		103	-22.6581020987187\\
		104	-22.0583917960463\\
		105	-21.4638287954132\\
		106	-20.8744131525911\\
		107	-20.2901449165635\\
		108	-19.7110241303511\\
		109	-19.1370508317384\\
		110	-18.5682250539105\\
		111	-18.0045468260132\\
		112	-17.4460161736448\\
		113	-16.8926331192874\\
		114	-16.3443976826869\\
		115	-15.8013098811855\\
		116	-15.2633697300144\\
		117	-14.7305772425511\\
		118	-14.2029324305444\\
		119	-13.6804353043134\\
		120	-13.1630858729209\\
		121	-12.6508841443266\\
		122	-12.1438301255213\\
		123	-11.641923822645\\
		124	-11.1451652410902\\
		125	-10.6535543855931\\
		126	-10.1670912603133\\
		127	-9.68577586890417\\
		128	-9.20960821457435\\
		129	-8.73858830014194\\
		130	-8.27271612808199\\
		131	-7.81199170056827\\
		132	-7.35641501951003\\
		133	-6.90598608658404\\
		134	-6.46070490326299\\
		135	-6.02057147084033\\
		136	-5.58558579045208\\
		137	-5.15574786309594\\
		138	-4.73105768964821\\
		139	-4.31151527087849\\
		140	-3.89712060746271\\
		141	-3.48787369999455\\
		142	-3.0837745489954\\
		143	-2.68482315492321\\
		144	-2.29101951818014\\
		145	-1.90236363911945\\
		146	-1.51885551805138\\
		147	-1.14049515524841\\
		148	-0.767282550949833\\
		149	-0.399217705365852\\
		150	-0.0363006186810628\\
		151	0.321468708942418\\
		152	0.674090277362201\\
		153	1.02156408645321\\
		154	1.36389013610562\\
		155	1.70106842622294\\
		156	2.03309895672046\\
		157	2.35998172752377\\
		158	2.68171673856751\\
		159	2.99830398979428\\
		160	3.30974348115366\\
		161	3.61603521260138\\
		162	3.91717918409854\\
		163	4.21317539561101\\
		164	4.50402384710877\\
		165	4.78972453856549\\
		166	5.07027746995802\\
		167	5.34568264126605\\
		168	5.61594005247172\\
		169	5.88104970355935\\
		170	6.14101159451519\\
		171	6.39582572532714\\
		172	6.64549209598458\\
		173	6.89001070647817\\
		174	7.12938155679974\\
		175	7.36360464694207\\
		176	7.59267997689887\\
		177	7.81660754666456\\
		178	8.0353873562343\\
		179	8.24901940560377\\
		180	8.45750369476924\\
		181	8.6608402237274\\
		182	8.85902899247534\\
		183	9.05207000101052\\
		184	9.2399632493307\\
		185	9.42270873743393\\
		186	9.60030646531846\\
		187	9.7727564329828\\
		188	9.94005864042559\\
		189	10.1022130876457\\
		190	10.259219774642\\
		191	10.4110787014138\\
		192	10.5577898679601\\
		193	10.6993532742803\\
		194	10.8357689203738\\
		195	10.96703680624\\
		196	11.0931569318784\\
		197	11.2141292972887\\
		198	11.3299539024705\\
		199	11.4406307474235\\
		200	11.5461598321474\\
		201	11.6465411566419\\
		202	11.7417747209068\\
		203	11.831860524942\\
		204	11.9167985687473\\
		205	11.9965888523225\\
		206	12.0712313756675\\
		207	12.1407261387822\\
		208	12.2050731416665\\
		209	12.2642723843203\\
		210	12.3183238667435\\
		211	12.3672275889362\\
		212	12.4109835508981\\
		213	12.4495917526294\\
		214	12.4830521941299\\
		215	12.5113648753996\\
		216	12.5345297964384\\
		217	12.5525469572465\\
		218	12.5654163578236\\
		219	12.57313799817\\
		220	12.5757118782854\\
		221	12.57313799817\\
		222	12.5654163578236\\
		223	12.5525469572465\\
		224	12.5345297964384\\
		225	12.5113648753996\\
		226	12.4830521941299\\
		227	12.4495917526294\\
		228	12.4109835508981\\
		229	12.3672275889362\\
		230	12.3183238667435\\
		231	12.2642723843203\\
		232	12.2050731416665\\
		233	12.1407261387822\\
		234	12.0712313756675\\
		235	11.9965888523225\\
		236	11.9167985687473\\
		237	11.831860524942\\
		238	11.7417747209068\\
		239	11.6465411566419\\
		240	11.5461598321474\\
		241	11.4406307474235\\
		242	11.3299539024705\\
		243	11.2141292972887\\
		244	11.0931569318784\\
		245	10.96703680624\\
		246	10.8357689203738\\
		247	10.6993532742803\\
		248	10.5577898679601\\
		249	10.4110787014138\\
		250	10.259219774642\\
		251	10.1022130876457\\
		252	9.94005864042559\\
		253	9.7727564329828\\
		254	9.60030646531846\\
		255	9.42270873743393\\
		256	9.2399632493307\\
		257	9.05207000101052\\
		258	8.85902899247534\\
		259	8.6608402237274\\
		260	8.45750369476924\\
		261	8.24901940560377\\
		262	8.0353873562343\\
		263	7.81660754666456\\
		264	7.59267997689887\\
		265	7.36360464694207\\
		266	7.12938155679974\\
		267	6.89001070647817\\
		268	6.64549209598458\\
		269	6.39582572532714\\
		270	6.14101159451519\\
		271	5.88104970355935\\
		272	5.61594005247172\\
		273	5.34568264126605\\
		274	5.07027746995802\\
		275	4.78972453856549\\
		276	4.50402384710877\\
		277	4.21317539561101\\
		278	3.91717918409854\\
		279	3.61603521260138\\
		280	3.30974348115366\\
		281	2.99830398979428\\
		282	2.68171673856751\\
		283	2.35998172752377\\
		284	2.03309895672046\\
		285	1.70106842622294\\
		286	1.36389013610562\\
		287	1.02156408645321\\
		288	0.674090277362201\\
		289	0.321468708942418\\
		290	-0.0363006186810628\\
		291	-0.399217705365852\\
		292	-0.767282550949833\\
		293	-1.14049515524841\\
		294	-1.51885551805138\\
		295	-1.90236363911945\\
		296	-2.29101951818014\\
		297	-2.68482315492321\\
		298	-3.0837745489954\\
		299	-3.48787369999455\\
		300	-3.89712060746271\\
		301	-4.31151527087849\\
		302	-4.73105768964821\\
		303	-5.15574786309594\\
		304	-5.58558579045208\\
		305	-6.02057147084033\\
		306	-6.46070490326299\\
		307	-6.90598608658404\\
		308	-7.35641501951003\\
		309	-7.81199170056827\\
		310	-8.27271612808199\\
		311	-8.73858830014194\\
		312	-9.20960821457435\\
		313	-9.68577586890417\\
		314	-10.1670912603133\\
		315	-10.6535543855931\\
		316	-11.1451652410902\\
		317	-11.641923822645\\
		318	-12.1438301255213\\
		319	-12.6508841443266\\
		320	-13.1630858729209\\
		321	-13.6804353043134\\
		322	-14.2029324305444\\
		323	-14.7305772425511\\
		324	-15.2633697300144\\
		325	-15.8013098811855\\
		326	-16.3443976826869\\
		327	-16.8926331192874\\
		328	-17.4460161736448\\
		329	-18.0045468260132\\
		330	-18.5682250539105\\
		331	-19.1370508317384\\
		332	-19.7110241303511\\
		333	-20.2901449165635\\
		334	-20.8744131525911\\
		335	-21.4638287954132\\
		336	-22.0583917960463\\
		337	-22.6581020987187\\
		338	-23.262959639929\\
		339	-23.8729643473752\\
		340	-24.4881161387352\\
		341	-25.1084149202771\\
		342	-25.7338605852795\\
		343	-26.3644530122302\\
		344	-27.0001920627767\\
		345	-27.6410775793921\\
		346	-28.2871093827182\\
		347	-28.9382872685401\\
		348	-29.5946110043404\\
		349	-30.2560803253783\\
		350	-30.9226949302231\\
		351	-31.5944544756699\\
		352	-32.2713585709501\\
		353	-32.9534067711411\\
		354	-33.6405985696605\\
		355	-34.332933389722\\
		356	-35.0304105746078\\
		357	-35.7330293765914\\
		358	-36.4407889443261\\
		359	-37.1536883084895\\
		360	-37.8717263654344\\
		361	-38.5949018585763\\
		362	-39.323213357207\\
		363	-40.0566592323667\\
		364	-40.7952376293797\\
		365	-41.5389464365882\\
		366	-42.2877832497478\\
		367	-43.0417453315036\\
		368	-43.80082956525\\
		369	-44.5650324026091\\
		370	-45.3343498036393\\
		371	-46.1087771687664\\
		372	-46.8883092613115\\
		373	-47.6729401192905\\
		374	-48.4626629550305\\
		375	-49.2574700409167\\
		376	-50.0573525793483\\
		377	-50.8623005547421\\
		378	-51.6723025651193\\
		379	-52.4873456304443\\
		380	-53.3074149745866\\
		381	-54.1324937771921\\
		382	-54.9625628915141\\
		383	-55.7976005233139\\
		384	-56.6375818658232\\
		385	-57.4824786845446\\
		386	-58.3322588452436\\
		387	-59.1868857774481\\
		388	-60.0463178647115\\
		389	-60.9105077518709\\
		390	-61.7794015583452\\
		391	-62.6529379848068\\
		392	-63.5310472994078\\
		393	-64.4136501876237\\
		394	-65.3006564483578\\
		395	-66.1919635161921\\
		396	-67.0874547880274\\
		397	-67.9869977298206\\
		398	-68.8904417357785\\
		399	-69.7976157108012\\
		400	-70.7083253432775\\
		401	-71.6223500321587\\
		402	-72.5394394305846\\
		403	-73.4593095644891\\
		404	-74.3816384824782\\
		405	-75.3060613922552\\
		406	-76.2321652367806\\
		407	-77.1594826652156\\
		408	-78.0874853541464\\
		409	-79.0155766411396\\
		410	-79.9430834389144\\
		411	-80.8692474111282\\
		412	-81.7932154087885\\
		413	-82.7140291889587\\
		414	-83.630614469641\\
		415	-84.5417694209549\\
		416	-85.4461527366059\\
		417	-86.3422715097531\\
		418	-87.2284692033657\\
		419	-88.1029141146826\\
		420	-88.9635888343916\\
		421	-89.808281325386\\
		422	-90.6345783816285\\
		423	-91.4398623504159\\
		424	-92.2213121269343\\
		425	-92.9759095218358\\
		426	-93.7004521485456\\
		427	-94.3915739568232\\
		428	-95.045774416937\\
		429	-95.6594571271125\\
		430	-96.2289782275473\\
		431	-96.7507044884788\\
		432	-97.2210802726124\\
		433	-97.6367017880417\\
		434	-97.9943962549124\\
		435	-98.2913027977037\\
		436	-98.5249512575936\\
		437	-98.6933347178528\\
		438	-98.7949714687638\\
	};

	\addplot [color=green,solid,line width=1pt]
	table[row sep=crcr]{%
		1	-301.029995663981\\
		2	-294.040295620621\\
		3	-307.050595577261\\
		4	-299.597895337371\\
		5	-300.766706276758\\
		6	-296.943356923343\\
		7	-306.08149544718\\
		8	-292.696930511134\\
		9	-301.931761967472\\
		10	-298.589931907066\\
		11	-301.029995663981\\
		12	-306.08149544718\\
		13	-307.033663997066\\
		14	-297.47811538147\\
		15	-303.49871529475\\
		16	-297.756406320118\\
		17	-309.09179540382\\
		18	-299.634648263221\\
		19	-294.105244451369\\
		20	-302.626532878549\\
		21	-303.865723140114\\
		22	-307.495700551208\\
		23	-300.834086881067\\
		24	-298.990923149507\\
		25	-301.85672560593\\
		26	-296.428706550608\\
		27	-301.737939203347\\
		28	-304.403794789135\\
		29	-294.407038401758\\
		30	-296.003327712933\\
		31	-302.380084144233\\
		32	-308.290251067134\\
		33	-304.903349276096\\
		34	-301.874343273825\\
		35	-299.919306159609\\
		36	-311.595248788593\\
		37	-295.735533533661\\
		38	-306.626946383499\\
		39	-301.871524670578\\
		40	-301.239408217943\\
		41	-303.245305759007\\
		42	-294.563317873196\\
		43	-304.579256510174\\
		44	-303.645213303865\\
		45	-296.598426531085\\
		46	-304.171961510427\\
		47	-305.17336364529\\
		48	-295.165645143044\\
		49	-294.690718128451\\
		50	-304.559443503771\\
		51	-301.97608111312\\
		52	-301.05992012168\\
		53	-296.928794852525\\
		54	-299.987588540709\\
		55	-294.785712309033\\
		56	-299.084855199525\\
		57	-301.227802024487\\
		58	-295.891451620164\\
		59	-300.06876785887\\
		60	-304.542954068715\\
		61	-301.626651415927\\
		62	-306.90650219653\\
		63	-304.446364391343\\
		64	-303.963034598938\\
		65	-312.954451062187\\
		66	-307.050595577261\\
		67	-296.552950706423\\
		68	-293.307108139312\\
		69	-301.310282899984\\
		70	-296.258783116785\\
		71	-311.132995230379\\
		72	-301.029995663981\\
		73	-297.904994865982\\
		74	-301.029995663981\\
		75	-305.958529068962\\
		76	-301.029995663981\\
		77	-311.132995230379\\
		78	-296.258783116785\\
		79	-301.310282899984\\
		80	-297.128686141553\\
		81	-300.730176876644\\
		82	-307.050595577261\\
		83	-300.435366395214\\
		84	-297.525527867658\\
		85	-301.544001332103\\
		86	-296.81395034115\\
		87	-307.564207518537\\
		88	-298.105447337435\\
		89	-313.474960396002\\
		90	-296.113012331403\\
		91	-299.397946403241\\
		92	-300.596675762185\\
		93	-299.928874617473\\
		94	-294.641998131657\\
		95	-294.135322908804\\
		96	-293.96584229924\\
		97	-291.925957703869\\
		98	-294.932090879279\\
		99	-295.722177771064\\
		100	-297.426268378969\\
		101	-292.682263256216\\
		102	-298.229013224254\\
		103	-295.039131870523\\
		104	-296.028687257292\\
		105	-297.993928749778\\
		106	-292.144990432736\\
		107	-296.532625142217\\
		108	-299.224632909417\\
		109	-297.711176314627\\
		110	-302.909192477244\\
		111	-304.718485880677\\
		112	-304.32712636863\\
		113	-299.745360468897\\
		114	-300.759257080668\\
		115	-303.498501337009\\
		116	-301.006246067621\\
		117	-302.569070528794\\
		118	-305.59292913997\\
		119	-302.230549459504\\
		120	-299.010621155581\\
		121	-298.341167092272\\
		122	-306.261556669969\\
		123	-300.146732605017\\
		124	-300.595314837428\\
		125	-303.669016813185\\
		126	-304.187034036186\\
		127	-301.930431835157\\
		128	-296.204257834504\\
		129	-308.040986889432\\
		130	-298.600957892814\\
		131	-309.92925542334\\
		132	-298.252441338301\\
		133	-297.704756821432\\
		134	-304.860268292531\\
		135	-297.343816387559\\
		136	-299.332905745981\\
		137	-292.581995351303\\
		138	-299.267586065578\\
		139	-295.072130747457\\
		140	-297.525854074931\\
		141	-302.273493563644\\
		142	-295.42008873321\\
		143	-293.976170797293\\
		144	-305.765068620367\\
		145	-294.691751954411\\
		146	-304.040295620621\\
		147	-301.029995663981\\
		148	-304.040295620621\\
		149	-296.928173281466\\
		150	-292.483250604527\\
		151	-280.388201172188\\
		152	-271.237991637821\\
		153	-262.319377539152\\
		154	-253.631770475025\\
		155	-245.248841016807\\
		156	-236.95515631452\\
		157	-228.811803551146\\
		158	-220.788640737093\\
		159	-212.884147673478\\
		160	-205.101213500464\\
		161	-197.442925064993\\
		162	-189.912098775119\\
		163	-182.510081810062\\
		164	-175.23742521296\\
		165	-168.094170249389\\
		166	-161.080127292264\\
		167	-154.195075288939\\
		168	-147.438828509223\\
		169	-140.811273815937\\
		170	-134.312359871281\\
		171	-127.942077500313\\
		172	-121.700439652355\\
		173	-115.587465836319\\
		174	-109.603173560475\\
		175	-103.747574756092\\
		176	-98.0206754951341\\
		177	-92.4224773924644\\
		178	-86.9529794039564\\
		179	-81.6121793968903\\
		180	-76.4000752165938\\
		181	-71.3166652387562\\
		182	-66.3619485284199\\
		183	-61.535924755251\\
		184	-56.8385940030496\\
		185	-52.2699565661636\\
		186	-47.8300127869274\\
		187	-43.5187629526441\\
		188	-39.3362072496751\\
		189	-35.282345760083\\
		190	-31.3571784836897\\
		191	-27.560705370029\\
		192	-23.8929263491983\\
		193	-20.3538413552871\\
		194	-16.9434503401889\\
		195	-13.6617532784523\\
		196	-10.5087501654246\\
		197	-7.48444101147011\\
		198	-4.58882583483158\\
		199	-1.82190465507758\\
		200	0.816322511702831\\
		201	3.32585565552007\\
		202	5.7066947730451\\
		203	7.95883986659776\\
		204	10.0822909422052\\
		205	12.0770480073683\\
		206	13.9431110690566\\
		207	15.6804801322737\\
		208	17.2891551993457\\
		209	18.7691362699173\\
		210	20.1204233415089\\
		211	21.3430164104209\\
		212	22.4369154727447\\
		213	23.4021205252659\\
		214	24.2386315660975\\
		215	24.9464485949566\\
		216	25.5255716130718\\
		217	25.9760006227796\\
		218	26.2977356269154\\
		219	26.4907766281373\\
		220	26.5551236283198\\
		221	26.4907766281373\\
		222	26.2977356269154\\
		223	25.9760006227796\\
		224	25.5255716130718\\
		225	24.9464485949566\\
		226	24.2386315660975\\
		227	23.4021205252659\\
		228	22.4369154727447\\
		229	21.3430164104209\\
		230	20.1204233415089\\
		231	18.7691362699173\\
		232	17.2891551993457\\
		233	15.6804801322737\\
		234	13.9431110690566\\
		235	12.0770480073683\\
		236	10.0822909422052\\
		237	7.95883986659776\\
		238	5.7066947730451\\
		239	3.32585565552007\\
		240	0.816322511702831\\
		241	-1.82190465507758\\
		242	-4.58882583483158\\
		243	-7.48444101147011\\
		244	-10.5087501654246\\
		245	-13.6617532784523\\
		246	-16.9434503401889\\
		247	-20.3538413552871\\
		248	-23.8929263491983\\
		249	-27.560705370029\\
		250	-31.3571784836897\\
		251	-35.282345760083\\
		252	-39.3362072496751\\
		253	-43.5187629526441\\
		254	-47.8300127869274\\
		255	-52.2699565661636\\
		256	-56.8385940030496\\
		257	-61.535924755251\\
		258	-66.3619485284199\\
		259	-71.3166652387562\\
		260	-76.4000752165938\\
		261	-81.6121793968903\\
		262	-86.9529794039564\\
		263	-92.4224773924644\\
		264	-98.0206754951341\\
		265	-103.747574756092\\
		266	-109.603173560475\\
		267	-115.587465836319\\
		268	-121.700439652355\\
		269	-127.942077500313\\
		270	-134.312359871281\\
		271	-140.811273815937\\
		272	-147.438828509223\\
		273	-154.195075288939\\
		274	-161.080127292264\\
		275	-168.094170249389\\
		276	-175.23742521296\\
		277	-182.510081810062\\
		278	-189.912098775119\\
		279	-197.442925064993\\
		280	-205.101213500464\\
		281	-212.884147673478\\
		282	-220.788640737093\\
		283	-228.811803551146\\
		284	-236.95515631452\\
		285	-245.248841016807\\
		286	-253.631770475025\\
		287	-262.319377539152\\
		288	-271.237991637821\\
		289	-280.388201172188\\
		290	-292.483250604527\\
		291	-296.928173281466\\
		292	-304.040295620621\\
		293	-301.029995663981\\
		294	-304.040295620621\\
		295	-294.691751954411\\
		296	-305.765068620367\\
		297	-293.976170797293\\
		298	-295.42008873321\\
		299	-302.273493563644\\
		300	-297.525854074931\\
		301	-295.072130747457\\
		302	-299.267586065578\\
		303	-292.581995351303\\
		304	-299.332905745981\\
		305	-297.343816387559\\
		306	-304.860268292531\\
		307	-297.704756821432\\
		308	-298.252441338301\\
		309	-309.92925542334\\
		310	-298.600957892814\\
		311	-308.040986889432\\
		312	-296.204257834504\\
		313	-301.930431835157\\
		314	-304.187034036186\\
		315	-303.669016813185\\
		316	-300.595314837428\\
		317	-300.146732605017\\
		318	-306.261556669969\\
		319	-298.341167092272\\
		320	-299.010621155581\\
		321	-302.230549459504\\
		322	-305.59292913997\\
		323	-302.569070528794\\
		324	-301.006246067621\\
		325	-303.498501337009\\
		326	-300.759257080668\\
		327	-299.745360468897\\
		328	-304.32712636863\\
		329	-304.718485880677\\
		330	-302.909192477244\\
		331	-297.711176314627\\
		332	-299.224632909417\\
		333	-296.532625142217\\
		334	-292.144990432736\\
		335	-297.993928749778\\
		336	-296.028687257292\\
		337	-295.039131870523\\
		338	-298.229013224254\\
		339	-292.682263256216\\
		340	-297.426268378969\\
		341	-295.722177771064\\
		342	-294.932090879279\\
		343	-291.925957703869\\
		344	-293.96584229924\\
		345	-294.135322908804\\
		346	-294.641998131657\\
		347	-299.928874617473\\
		348	-300.596675762185\\
		349	-299.397946403241\\
		350	-296.113012331403\\
		351	-313.474960396002\\
		352	-298.105447337435\\
		353	-307.564207518537\\
		354	-296.81395034115\\
		355	-301.544001332103\\
		356	-297.525527867658\\
		357	-300.435366395214\\
		358	-307.050595577261\\
		359	-300.730176876644\\
		360	-297.128686141553\\
		361	-301.310282899984\\
		362	-296.258783116785\\
		363	-311.132995230379\\
		364	-301.029995663981\\
		365	-305.958529068962\\
		366	-301.029995663981\\
		367	-297.904994865982\\
		368	-301.029995663981\\
		369	-311.132995230379\\
		370	-296.258783116785\\
		371	-301.310282899984\\
		372	-293.307108139312\\
		373	-296.552950706423\\
		374	-307.050595577261\\
		375	-312.954451062187\\
		376	-303.963034598938\\
		377	-304.446364391343\\
		378	-306.90650219653\\
		379	-301.626651415927\\
		380	-304.542954068715\\
		381	-300.06876785887\\
		382	-295.891451620164\\
		383	-301.227802024487\\
		384	-299.084855199525\\
		385	-294.785712309033\\
		386	-299.987588540709\\
		387	-296.928794852525\\
		388	-301.05992012168\\
		389	-301.97608111312\\
		390	-304.559443503771\\
		391	-294.690718128451\\
		392	-295.165645143044\\
		393	-305.17336364529\\
		394	-304.171961510427\\
		395	-296.598426531085\\
		396	-303.645213303865\\
		397	-304.579256510174\\
		398	-294.563317873196\\
		399	-303.245305759007\\
		400	-301.239408217943\\
		401	-301.871524670578\\
		402	-306.626946383499\\
		403	-295.735533533661\\
		404	-311.595248788593\\
		405	-299.919306159609\\
		406	-301.874343273825\\
		407	-304.903349276096\\
		408	-308.290251067134\\
		409	-302.380084144233\\
		410	-296.003327712933\\
		411	-294.407038401758\\
		412	-304.403794789135\\
		413	-301.737939203347\\
		414	-296.428706550608\\
		415	-301.85672560593\\
		416	-298.990923149507\\
		417	-300.834086881067\\
		418	-307.495700551208\\
		419	-303.865723140114\\
		420	-302.626532878549\\
		421	-294.105244451369\\
		422	-299.634648263221\\
		423	-309.09179540382\\
		424	-297.756406320118\\
		425	-303.49871529475\\
		426	-297.47811538147\\
		427	-307.033663997066\\
		428	-306.08149544718\\
		429	-301.029995663981\\
		430	-298.589931907066\\
		431	-301.931761967472\\
		432	-292.696930511134\\
		433	-306.08149544718\\
		434	-296.943356923343\\
		435	-300.766706276758\\
		436	-299.597895337371\\
		437	-307.050595577261\\
		438	-294.040295620621\\
	};
	\end{axis}
\end{tikzpicture}%

==> legends.tex <==
\begin{tikzpicture} 
	\begin{axis}[%
		hide axis,
		xmin=10,
		xmax=40,
		ymin=0,
		ymax=0.4,
		legend columns=3,
		legend style={draw=white!15!black,legend cell align=left}
		]
		
		\addlegendimage{black,dashed,line width=0.8pt,mark=star,mark options={solid},mark size=3pt}
		\addlegendentry{UAD-DC w/ $M_{\text{OSF}}=1$}
		
		\addlegendimage{red,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt}
		\addlegendentry{UAD-DC w/ $M_{\text{OSF}}=2$}
		
		\addlegendimage{blue,dashed,line width=0.8pt,mark=o,mark options={solid},mark size=3pt}
		\addlegendentry{UAD-DC w/ $M_{\text{OSF}}=3$}
		
	\end{axis}
\end{tikzpicture}

==> legends10.tex <==
\begin{tikzpicture} 
	\begin{axis}[%
		hide axis,
		xmin=10,
		xmax=40,
		ymin=0,
		ymax=0.4,
		legend columns=3,
		legend style={draw=white!15!black,legend cell align=left,font=\Large}
		]
		
		\addlegendimage{color=black,dotted,line width=0.8pt,mark=star,mark options={solid},mark size=3pt}
		\addlegendentry{Gaussian w/ $M_{\text{OSF}}=1$};
		
		\addlegendimage{color=red,dotted,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt}
		\addlegendentry{Gaussian w/ $M_{\text{OSF}}=2$};
		
		\addlegendimage{color=blue,dotted,line width=0.8pt,mark=o,mark options={solid},mark size=3pt}
		\addlegendentry{Gaussian w/ $M_{\text{OSF}}=3$};
		
		\addlegendimage{color=black,dashed,line width=0.8pt,mark=star,mark options={solid},mark size=3pt}
		\addlegendentry{RRC w/ $M_{\text{OSF}}=1$};
		
		\addlegendimage{color=red,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt}
		\addlegendentry{RRC w/ $M_{\text{OSF}}=2$};
		
		\addlegendimage{color=blue,dashed,line width=0.8pt,mark=o,mark options={solid},mark size=3pt}
		\addlegendentry{RRC w/ $M_{\text{OSF}}=3$};
		
		\addlegendimage{color=black,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt}
		\addlegendentry{Optimized filter w/ $M_{\text{OSF}}=1$};
		
		\addlegendimage{color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt}
		\addlegendentry{Optimized filter w/ $M_{\text{OSF}}=2$};
		
		\addlegendimage{color=blue,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt}
		\addlegendentry{Optimized filter w/ $M_{\text{OSF}}=3$};
		
%		\addlegendimage{color=black,dash dot,line width=0.8pt,mark=star,mark options={solid},mark size=3pt}
%		\addlegendentry{Optimized filter 2 w/ $\textcolor{red}{M_{\text{OSF}}}=1$};
%		
%		\addlegendimage{color=red,dash dot,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt}
%		\addlegendentry{Optimized filter 2 w/ $\textcolor{red}{M_{\text{OSF}}}=2$};
%		
%		\addlegendimage{color=blue,dash dot,line width=0.8pt,mark=o,mark options={solid},mark size=3pt}
%		\addlegendentry{Optimized filter 2 w/ $\textcolor{red}{M_{\text{OSF}}}=3$};
		
	\end{axis}
\end{tikzpicture}

==> legends11.tex <==
\begin{tikzpicture} 
	\begin{axis}[%
		hide axis,
		xmin=10,
		xmax=40,
		ymin=0,
		ymax=0.4,
		legend columns=2,
		legend style={draw=white!15!black,legend cell align=left}
		]
		
		\addlegendimage{color=red,dash dot,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt}
		\addlegendentry{Conv. RA w/ RRC \& $M_{\text{OSF}}=2$};
		
		\addlegendimage{color=blue,dash dot,line width=0.8pt,mark=o,mark options={solid},mark size=3pt}
		\addlegendentry{Conv. RA w/ RRC \& $M_{\text{OSF}}=3$};
		
		\addlegendimage{color=red,dotted,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt}
		\addlegendentry{UAD-DC w/ Gaussian \& $M_{\text{OSF}}=2$};
		
		\addlegendimage{color=blue,dotted,line width=0.8pt,mark=o,mark options={solid},mark size=3pt}
		\addlegendentry{UAD-DC w/ Gaussian \& $M_{\text{OSF}}=3$};
		
		\addlegendimage{color=red,dashed,line width=1pt,mark=triangle,mark options={solid},mark size=3pt}
		\addlegendentry{UAD-DC w/ RRC \& $M_{\text{OSF}}=2$};
		
		\addlegendimage{color=blue,dashed,line width=1pt,mark=o,mark options={solid},mark size=3pt}
		\addlegendentry{UAD-DC w/ RRC \& $M_{\text{OSF}}=3$};
		
		\addlegendimage{color=red,solid,line width=1pt,mark=triangle,mark options={solid},mark size=3pt}
		\addlegendentry{UAD-DC w/ Optimized filter \& $M_{\text{OSF}}=2$};
		
%		\addlegendimage{color=red,dash dot,line width=1pt,mark=triangle,mark options={solid},mark size=3pt}
%		\addlegendentry{Optimized filter 2 w/ $\textcolor{red}{M_{\text{OSF}}}=2$};		
		
		\addlegendimage{color=blue,solid,line width=1pt,mark=o,mark options={solid},mark size=3pt}
		\addlegendentry{UAD-DC w/ Optimized filter \& $M_{\text{OSF}}=3$};
		
%		\addlegendimage{color=blue,dash dot,line width=1pt,mark=o,mark options={solid},mark size=3pt}
%		\addlegendentry{Optimized filter 2 w/ $\textcolor{red}{M_{\text{OSF}}}=3$};
		
	\end{axis}
\end{tikzpicture}

==> legends4.tex <==
\begin{tikzpicture} 
	\begin{axis}[%
		hide axis,
		xmin=10,
		xmax=40,
		ymin=0,
		ymax=0.4,
		ylabel style={font=\scriptsize},
		xlabel style={font=\scriptsize},
		legend columns=2,
		legend style={draw=white!15!black,legend cell align=left}
		]
		
		\addlegendimage{black,line width=1.0pt}
		\addlegendentry{RRC w/ $\beta=0$};
		
		\addlegendimage{red,line width=1.0pt}
		\addlegendentry{RRC w/ $\beta=1$};
		
		\addlegendimage{blue,line width=1.0pt}
		\addlegendentry{Gaussian w/ $\sigma_\text{G}^2=0.1$};
		
		\addlegendimage{green,line width=1.0pt}
		\addlegendentry{Gaussian w/ $\sigma_\text{G}^2=0.5$};
		
	\end{axis}
\end{tikzpicture}

==> legends8.tex <==
\begin{tikzpicture} 
	\begin{axis}[%
		hide axis,
		xmin=10,
		xmax=40,
		ymin=0,
		ymax=0.4,
		legend columns=3,
		legend style={draw=white!15!black,legend cell align=left,font=\footnotesize}
		]
		
		\addlegendimage{color=black,dashed,line width=0.8pt,mark=star,mark options={solid},mark size=3pt}
		\addlegendentry{Conv. RA w/ $M_{\text{OSF}}=1$};
		
		\addlegendimage{color=red,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt}
		\addlegendentry{Conv. RA w/ $M_{\text{OSF}}=2$};
		
		\addlegendimage{color=blue,dashed,line width=0.8pt,mark=o,mark options={solid},mark size=3pt}
		\addlegendentry{Conv. RA w/ $M_{\text{OSF}}=3$};
		
		\addlegendimage{color=black,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt}
		\addlegendentry{UAD-DC w/ $M_{\text{OSF}}=1$};
		
		\addlegendimage{color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt}
		\addlegendentry{UAD-DC w/ $M_{\text{OSF}}=2$};
		
		\addlegendimage{color=blue,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt}
		\addlegendentry{UAD-DC w/ $M_{\text{OSF}}=3$};
		
	\end{axis}
\end{tikzpicture}

==> legends9.tex <==
\begin{tikzpicture} 
	\begin{axis}[%
		hide axis,
		xmin=10,
		xmax=40,
		ymin=0,
		ymax=0.4,
		legend columns=4,
		legend style={draw=white!15!black,legend cell align=left}
		]
		
		\addlegendimage{blue,line width=1.0pt}
		\addlegendentry{Gaussian w/ $\sigma_\text{G}^2=0.49$};
		
		\addlegendimage{black,line width=1.0pt}
		\addlegendentry{RRC w/ $\beta=0.4$};
		
		\addlegendimage{red,line width=1.0pt}
		\addlegendentry{Optimized filter};
		
%		\addlegendimage{green,line width=1.0pt}
%		\addlegendentry{Optimized filter 2};
		
	\end{axis}
\end{tikzpicture}

==> pdelay.tex <==
% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.5\columnwidth,
		at={(0in,0in)},
		scale only axis,
		xmin=-10,
		xmax=5,
%		xlabel style={font=\footnotesize},
		xlabel={SNR (dB)},
		%		xtick={0,10,20,30,40,50,60,70},
		%		xticklabels={0,10,20,30,40,50,60,70},
		xtick=data,
		xmajorgrids,
		ymin=1e-7,
		ymax=1e-5,
		yminorticks=true,
		ymode=log,
		ylabel style={font=\footnotesize},
		xlabel style={font=\footnotesize},
		ylabel={NMSE of $\bm{\tau}$},
		%		ytick={1e-3,1e-4,1e-5,1e-6,1e-7},
		%		yticklabels={$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
%		legend style={at={(axis cs:-0.1,1.2e-6)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
%		\addplot [color=black,dashed,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
%		table[row sep=crcr]{%
%			-10  2.9777e-04\\
%			-5   0.1099e-5\\
%			0    0.0823e-5\\
%			5    0.1037e-5\\
%			10   0.1021e-5\\		
%		};	
%%		\addlegendentry{Trad. RA w/ $\textcolor{red}{M_{\text{OSF}}}=1$}
%		
%		\addplot [color=red,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
%		table[row sep=crcr]{	
%					
%		};	
%%		\addlegendentry{Trad. RA w/ $\textcolor{red}{M_{\text{OSF}}}=2$}
		
		\addplot [color=blue,dashed,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   8.7565e-06\\
			-5   0.4665e-6\\
			0   0.4281e-6\\
			5   0.3297e-6\\
			10   0.3951e-6\\
		};	
%		\addlegendentry{Trad. RA w/ $\textcolor{red}{M_{\text{OSF}}}=3$}
		
		\addplot [color=black,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   2.9777e-04\\
			-5   0.3539e-4\\
			0    0.1124e-4\\
			5    0.0764e-4\\
			10   0.0751e-4\\	
		};	
%		\addlegendentry{UAD-CD w/ $\textcolor{red}{M_{\text{OSF}}}=1$}
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   0.9299e-4\\
			-5   0.0260e-4\\
			0   0.0090e-4\\
			5   0.0046e-4\\
			10   0.0051e-4\\	
		};	
%		\addlegendentry{UAD-CD w/ $\textcolor{red}{M_{\text{OSF}}}=2$}
		
		\addplot [color=blue,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10  0.2669e-4\\
			-5  0.0267e-4\\
			0  0.0079e-4\\
			5  0.0050e-4\\
			10  0.0050e-4\\	
		};	
%		\addlegendentry{UAD-CD w/ $\textcolor{red}{M_{\text{OSF}}}=3$}
	\end{axis}

\end{tikzpicture}

==> pdelaycvx.tex <==
% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.5\columnwidth,
		at={(0in,0in)},
		scale only axis,
		xmin=-10,
		xmax=5,
%		xlabel style={font=\footnotesize},
		xlabel={SNR (dB)},
		%		xtick={0,10,20,30,40,50,60,70},
		%		xticklabels={0,10,20,30,40,50,60,70},
		xtick=data,
		xmajorgrids,
		ymin=1e-8,
		ymax=1e-4,
		yminorticks=true,
		ymode=log,
		ylabel style={font=\footnotesize},
		xlabel style={font=\footnotesize},
		ylabel={NMSE of $\bm{\tau}$},
		%		ytick={1e-3,1e-4,1e-5,1e-6,1e-7},
		%		yticklabels={$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		legend entries={Gaussian w/ $\sigma_\text{G}^2=0.45$ \& $M=1$,
			Gaussian w/ $\sigma_\text{G}^2=0.45$ \& $M=2$,
			Gaussian w/ $\sigma_\text{G}^2=0.45$ \& $M=3$,
			RRC w/ $\gamma=0.4$ \& $M=1$,
			RRC w/ $\gamma=0.4$ \& $M=2$,
			RRC w/ $\gamma=0.4$ \& $M=3$,
		},
		legend style={at={(axis cs:-1.6,1.4e-6)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		\addplot [color=black,dotted,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%	
			-10   8e-6\\
			-7.5   3.3119e-06\\
			-5   0.1424e-5\\
			-2.5   0.1060e-5\\
			0   0.0887e-5\\
			2.5   0.0787e-5\\
			5   0.0756e-5\\
%			-10   7e-6\\ %1e-5
%			-7.5   0.2399e-5\\
%			-5   0.1678e-5\\
%			-2.5   0.1151e-5\\
%			0   0.0836e-5\\
%			2.5   0.0711e-5\\
%			5   0.0657e-5\\
%			10  0.0877e-5\\
		};	
		%		\addlegendentry{Gaussian with $\sigma_g^2=0.45$ and $M=1$}
		
		\addplot [color=red,dotted,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%	
			-10  8e-6\\
			-7.5  0.1424e-5\\
			-5  0.0908e-5\\
			-2.5  0.0737e-5\\
			0  0.0734e-5\\
			2.5  0.0715e-5\\
			5   0.0671e-5\\
%			-10  7e-6\\
%			-7.5  0.1720e-5\\
%			-5  0.1080e-5\\
%			-2.5  0.0827e-5\\
%			0  0.08e-5\\
%			2.5  0.7422e-6\\
%			5   0.6588e-6\\
%			10   0.0674e-5\\
		};	
		%		\addlegendentry{Gaussian with $\sigma_g^2=0.45$ and $M=2$}
		
		\addplot [color=blue,dotted,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10  8e-06\\ 
			-7.5   0.1310e-05\\
			-5   9.5682e-07\\
			-2.5   0.6428e-06\\
			0    6.5121e-07\\
			2.5   5.2104e-07\\
			5    5.0238e-07\\
%			-10  6.4273e-06\\ 
%			-7.5   1.3e-06\\
%			-5   0.1088e-05\\
%			-2.5   8.2e-07\\
%			0    0.78e-6\\
%			2.5   7.6575e-07\\
%			5    6.2776e-7\\
		};	
		%		\addlegendentry{Gaussian with $\sigma_g^2=0.45$ and $M=3$}
		
		\addplot [color=black,dashed,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%	
			-10  1.3e-06\\
			-7.5 0.53e-06\\
			-5  0.4e-06\\
			-2.5 0.39e-06\\
			0  0.3540e-06\\
			2.5 0.3302e-06\\
			5  0.3141e-06\\	
%			-10  5e-06\\
%			-7.5 1.1e-06\\
%			-5  4.77e-07\\ 
%			-2.5 0.4e-6\\
%			0  0.4e-06\\ 
%			2.5 0.4e-6\\
%			5  4e-07\\ 
%			10  5.1707e-07\\ 		
		};	
%		\addlegendentry{RRC with $\gamma=0.4$ and $M=1$}
		
		\addplot [color=red,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10  5.4e-07\\
			-7.5 0.32e-06\\
			-5  0.29e-06\\
			-2.5 0.2787e-06\\
			0  0.2591e-06\\
			2.5 0.2435e-06\\
			5  0.2169e-06\\		
%			-10 0.2201e-05\\
%			-7.5 1.0378e-06\\
%			-5   0.043e-05\\
%			-2.5 0.35e-6\\
%			0   0.26e-06\\
%			2.5 0.23e-6\\
%			5   0.23e-06\\
%			10  0.2894e-06\\	
		};	
%		\addlegendentry{RRC with $\gamma=0.4$ and $M=2$}
		
		\addplot [color=blue,dashed,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10  0.4250e-06\\
			-7.5 0.3e-06\\
			-5   0.2672e-06\\
			-2.5  0.25e-06\\
			0    0.24e-06\\
			2.5  0.2265e-06\\
			5   0.2013e-06\\
%			-10  2e-06\\
%			-7.5 8.9347e-07\\
%			-5  0.4e-6\\
%			-2.5 3e-07\\
%			0   0.24e-6\\
%			2.5  2e-07\\
%			5   0.2e-6\\
%			10  0.3660e-6\\		
		};	
%		\addlegendentry{RRC with $\gamma=0.4$ and $M=3$}
		
		\addplot [color=black,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   0.1997e-5\\
			-7.5 0.0881e-5\\
			-5   0.046e-5\\
			-2.5 0.043e-5\\	
			0    0.0401e-5\\
			2.5  0.04e-5\\	
			5    0.040e-5\\		
%			-10   3e-06\\
%			-7.5 1.0083e-06\\
%			-5   0.45e-6\\
%			-2.5 3.9e-07\\	
%			0    0.38e-6\\
%			2.5  3.1042e-07\\	
%			5    0.3207e-6\\ 	
		};	
%		\addlegendentry{Optimized filter with $M=1$}
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%	
			-10  6.0696e-07\\
			-7.5 0.33e-06\\
			-5   0.283e-6\\
			-2.5 0.2636e-6\\
			0    0.2273e-6\\
			2.5  2.0e-07\\
			5    1.8488e-07\\
%			-10   7e-07\\
%			-7.5 3.5623e-07\\
%			-5   0.35e-6\\
%			-2.5 0.32e-6\\
%			0    0.25e-6\\
%			2.5  0.2158e-6\\
%			5    0.1783e-6\\
		};	
%		\addlegendentry{Optimized filter with $M=2$}
		
		\addplot [color=blue,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10  0.4067e-6\\
			-7.5 0.28e-06\\
			-5   0.2611e-06\\
			-2.5 0.2473e-6\\
			0    0.2050e-6\\
			2.5  1.6416e-07\\
			5    1.6e-07\\
%			-10   0.6389e-06\\
%			-7.5  3.2742e-07\\
%			-5   0.23e-6\\
%			-2.5  0.2205e-6\\
%			0    1.7e-07\\
%			2.5  1.5275e-07\\
%			5    0.15e-6\\
		};	
%		\addlegendentry{Optimized filter with $M=3$}
		
%		\addplot [color=black,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
%		table[row sep=crcr]{%
%			-10  1.3911e-06\\
%			-7.5 7e-7\\
%			-5   0.046e-5\\
%			-2.5 0.043e-5\\	
%			0    0.0401e-5\\
%			2.5  0.04e-5\\	
%			5    0.040e-5\\			
%		};	
%		%		\addlegendentry{Optimized filter 2 with $M=1$}
%		
%		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
%		table[row sep=crcr]{%	
%			-10  0.1678e-5\\
%			-7.5 0.0489e-5\\
%			-5   0.0878e-5\\
%			-2.5 0.0841e-5\\
%			0    0.0516e-5\\
%			2.5  0.0427e-5\\
%			5    0.0302e-5\\
%		};	
%		%		\addlegendentry{Optimized filter 2 with $M=2$}
%		
%		\addplot [color=blue,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
%		table[row sep=crcr]{%
%			-10  0.4067e-6\\
%			-7.5 0.28e-06\\
%			-5   0.2611e-06\\
%			-2.5 0.2473e-6\\
%			0    0.2050e-6\\
%			2.5  1.6416e-07\\
%			5    1.6e-07\\
%		};	
%		%		\addlegendentry{Optimized filter 2 with $M=3$}
		
		\node [draw,fill=white,font=\scriptsize,anchor= south west,at={(axis cs:-7.3,1.2e-5)}] {
			\setlength{\tabcolsep}{0mm}
			\renewcommand{\arraystretch}{1}
			\begin{tabular}{l}
				\hspace{-0.3cm}\ref{L23}{~Optimized filter 1 w/ $M=1$}\\
				\hspace{-0.3cm}\ref{L24}{~Optimized filter 1 w/ $M=2$}\\
				\hspace{-0.3cm}\ref{L25}{~Optimized filter 1 w/ $M=3$}\\
			\end{tabular}
		};
	
	\node [draw,fill=white,font=\scriptsize,anchor= south west,at={(axis cs:-9.9,1.3e-8)}] {
		\setlength{\tabcolsep}{0mm}
		\renewcommand{\arraystretch}{1}
		\begin{tabular}{l}
			\hspace{-0.3cm}\ref{L26}{~Optimized filter 2 w/ $M=1$}\\
			\hspace{-0.3cm}\ref{L27}{~Optimized filter 2 w/ $M=2$}\\
			\hspace{-0.3cm}\ref{L28}{~Optimized filter 2 w/ $M=3$}\\
		\end{tabular}
	};
	\end{axis}
\end{tikzpicture}

==> pfa.tex <==
% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.6\columnwidth,
		at={(0in,0in)},
		scale only axis,
		xmin=0,
		xmax=0.7,
		ylabel style={font=\footnotesize},
		xlabel style={font=\footnotesize},
		xlabel={Probability of false alarm},
		xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		xticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		xmajorgrids,
		ymin=0,
		ymax=0.6,
		yminorticks=true,
		%		ymode=log,
		%		ylabel style={at={(axis description cs:0,0.5)}},
		ylabel={Probability of misdetection},
		ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
		yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		%		legend style={at={(axis cs:-2,0.4)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		\addplot [color=black,dashed,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%			
			0         0.5270\\
			0.0288    0.4548\\
			0.0566    0.4250\\
			0.0825    0.403\\
%			0.1185    0.376\\
			0.1457    0.358\\
			0.1862    0.3344\\
			0.2279    0.3176\\
			0.2722    0.3043\\
			0.3250    0.285\\
			0.3711    0.27\\
			0.4283    0.2517\\
			0.4777    0.2333\\
			0.5274    0.2167\\
			0.5796    0.1999\\ 
			0.6403    0.1844\\ 
			0.6973    0.1680\\
			0.7599    0.1590\\
		};	
		%		\addlegendentry{Trad. RA w/ $\textcolor{red}{M_{\text{OSF}}}=1$}
		
		\addplot [color=red,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0         0.4437\\
			0.0116    0.4049\\
			0.0497    0.3390\\
			0.0948    0.3116\\
			0.140     0.2719\\
			0.1858    0.2538\\
			0.2261    0.2387\\
			0.2646    0.2279\\
			0.3169    0.2130\\
			0.3617    0.2030\\
			0.4249    0.1868\\
			0.4704    0.1750\\
			0.5274    0.1588\\
			0.5785    0.1439\\
			0.6344    0.1277\\
			0.6921    0.1106\\
			0.7576    0.1104\\		
		};	
		%		\addlegendentry{Trad. RA w/ $\textcolor{red}{M_{\text{OSF}}}=2$}
		
		\addplot [color=blue,dashed,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0         0.4212\\
			0.0134    0.3821\\  
			0.0506    0.3241\\  
			0.0847    0.3050\\
			0.1407    0.2634\\
			0.1827    0.2462\\
			0.2309    0.2321\\
			0.2673    0.2224\\
			0.3177    0.2078\\
			0.3707    0.1950\\
			0.4255    0.1818\\
			0.4714    0.1679\\
			0.5242    0.1541\\
			0.5771    0.1393\\
			0.6375    0.1207\\
			0.6942    0.1077\\
			0.7571    0.1044\\
		};	
		%		\addlegendentry{Trad. RA w/ $\textcolor{red}{M_{\text{OSF}}}=3$}
		
		\addplot [color=black,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0         0.4187\\
			0.0306    0.3849\\
			0.0824    0.332\\ 
			0.1345    0.3052\\ 
			0.1896    0.2900\\
			0.2408    0.2753\\
			0.2893    0.265\\
			0.3412    0.2549\\
			0.3941    0.241\\
			0.4437    0.232\\
			0.4778    0.223\\
			0.5449    0.205\\
			0.5929    0.19\\
			0.6291    0.1810\\
			0.6956    0.16\\  
			0.7178    0.1515\\  
			0.7789    0.12\\ 
			0.8261    0.0947\\
		};	
		%		\addlegendentry{UAD-CD w/ $\textcolor{red}{M_{\text{OSF}}}=1$}
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0         0.3391\\
			0.0342    0.2960\\
			0.0838    0.2476\\
			0.1352    0.2272\\
			0.1894    0.2148\\
			0.2408    0.2068\\
			0.2860    0.1977\\
			0.3419    0.1858\\
			0.3937    0.1762\\
			0.4441    0.1673\\
			0.4790    0.160\\
			0.5450    0.1436\\
			0.5906    0.1352\\
			0.6239    0.1307\\
			0.6950    0.1121\\
			0.7122    0.1054\\
			0.7754    0.0848\\	
		};	
		%		\addlegendentry{UAD-CD w/ $\textcolor{red}{M_{\text{OSF}}}=2$}
		
		\addplot [color=blue,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0         0.3269\\
			0.0356    0.276\\
			0.0842    0.2327\\
			0.1351    0.2169\\
			0.1897    0.2064\\
			0.2420    0.1982\\
			0.2860    0.1880\\
			0.3416    0.1758\\
			0.3930    0.167\\
			0.4440    0.1565\\
			0.4756    0.15\\
			0.5434    0.1368\\
			0.5886    0.1301\\
			0.6209    0.1226\\
			0.6950    0.1051\\ 
			0.7743    0.0771\\
		};	
		%		\addlegendentry{UAD-CD w/ $\textcolor{red}{M_{\text{OSF}}}=3$}
	\end{axis}
\end{tikzpicture}%

==> pmd.tex <==
% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.6\columnwidth,
		at={(0in,0in)},
		scale only axis,
		xmin=-10,
		xmax=10,
		ylabel style={font=\footnotesize},
		xlabel style={font=\footnotesize},
		xlabel={SNR (dB)},
		%		xtick={0,10,20,30,40,50,60,70},
		%		xticklabels={0,10,20,30,40,50,60,70},
		xtick=data,
		xmajorgrids,
		ymin=0.2,
		ymax=1,
		yminorticks=true,
		%		ymode=log,
		%		ylabel style={at={(axis description cs:0,0.5)}},
		ylabel={Probability of misdetection},
		%		ytick={1e-3,1e-4,1e-5,1e-6,1e-7},
		%		yticklabels={$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		%		legend style={at={(axis cs:-2,0.4)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		\addplot [color=black,dashed,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   0.9951\\
			-7.5  0.9738\\
			-5  0.9049\\
			-2.5  0.8022\\
			 0    0.7036\\
			 2.5  0.6272\\
			 5  0.5762\\
			 7.5  0.5447\\
			 10  0.5270\\	
		};	
		%		\addlegendentry{Trad. RA w/ $\textcolor{red}{M_{\text{OSF}}}=1$}
		
		\addplot [color=red,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   0.9929\\
			-7.5  0.9596\\
			-5    0.8617\\
			-2.5  0.7294\\
			0     0.6137\\
			2.5   0.5319\\
			5     0.4916\\
			7.5   0.4614\\
			10 	  0.4437\\			
		};	
		%		\addlegendentry{Trad. RA w/ $\textcolor{red}{M_{\text{OSF}}}=2$}
		
		\addplot [color=blue,dashed,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   0.9932\\
			-7.5  0.9559\\
			-5    0.8469\\
			-2.5  0.7140\\
			0     0.5979\\
			2.5   0.5136\\
			5     0.4717\\
			7.5   0.4418\\
			10 	  0.4212\\
		};	
		%		\addlegendentry{Trad. RA w/ $\textcolor{red}{M_{\text{OSF}}}=3$}
		
		\addplot [color=black,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   0.9778\\
			-7.5  0.9304\\
			-5    0.8273\\
			-2.5  0.6972\\
		     0    0.5883\\
			 2.5  0.5102\\
			 5    0.4676\\
			 7.5  0.4357\\
			 10   0.4187\\
		};	
		%		\addlegendentry{UAD-CD w/ $\textcolor{red}{M_{\text{OSF}}}=1$}
		%		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   0.9728\\
			-7.5  0.9113\\
			-5    0.7912\\
			-2.5  0.6418\\
			0     0.5190\\
			2.5   0.4406\\
			5     0.393\\
			7.5   0.362\\
			10 	  0.3391\\		
		};	
		%		\addlegendentry{UAD-CD w/ $\textcolor{red}{M_{\text{OSF}}}=2$}
		
		\addplot [color=blue,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   0.9731\\
			-7.5  0.9083\\
			-5  0.7740\\
			-2.5  0.6156\\
			0  0.5001\\
			2.5  0.4196\\
			5  0.3711\\
			7.5  0.3470\\
			10  0.3269\\
		};	
		%		\addlegendentry{UAD-CD w/ $\textcolor{red}{M_{\text{OSF}}}=3$}
	\end{axis}
	
\end{tikzpicture}%

==> pmdactiter.tex <==
\pgfplotsset{every x tick label/.append style={font=\scriptsize}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=3,
		xlabel style={font=\footnotesize},
		xlabel={EM iteration $u$},
		%		xtick={0,10,20,30,40,50,60,70},
		%		xticklabels={0,10,20,30,40,50,60,70},
		xtick=data,
		xmajorgrids,
		ymin=1e-7,
		ymax=2e-6,
		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.15,0.5)}},
		ylabel style={font=\footnotesize},
		ylabel={NMSE of $\bm{\tau}$},
		%		ytick={1e-3,1e-4,1e-5,1e-6,1e-7},
		%		yticklabels={$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		]

		\addplot [color=black,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0  1.1785e-06\\
			1  7.6729e-07\\
			2  7.5111e-07\\	
			3  7.5111e-07\\	
		};	
		
		\addplot [color=red,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0  8.3539e-07\\
			1  5.0971e-07\\
			2  5e-07\\
			3  5e-07\\
		};	
		
		\addplot [color=blue,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0  6e-07\\
			1  4.8293e-07\\
			2  4.74e-07\\
			3  4.74e-07\\
		};	
		
	\end{axis}
	
\end{tikzpicture}%

==> pmdcvx.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.6\columnwidth,
		at={(0in,0in)},
		scale only axis,
		xmin=-10,
		xmax=10,
		xlabel={SNR (dB)},
		%		xtick={0,10,20,30,40,50,60,70},
		%		xticklabels={0,10,20,30,40,50,60,70},
		xtick=data,
		xmajorgrids,
		ymin=0.2,
		ymax=1,
		yminorticks=true,
%		ymode=log,
		%		ylabel style={at={(axis description cs:0,0.5)}},
		ylabel={Probability of misdetection},
		ylabel style={font=\footnotesize},
		xlabel style={font=\footnotesize},
		%		ytick={1e-3,1e-4,1e-5,1e-6,1e-7},
		%		yticklabels={$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		]
		
		\addplot [color=black,dotted,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   0.9858\\
			-7.5  0.9609\\
			-5    0.8937\\
			-2.5  0.7788\\
			0     0.6713\\
			2.5   0.5958\\
			5     0.5548\\
			7.5   0.5247\\
			10 	  0.5084\\				
		};	
%		\addlegendentry{Gaussian with $\sigma_\text{G}^2=0.45$ and $M=1$}
		
		\addplot [color=red,dotted,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   0.9837\\
			-7.5  0.9534\\
			-5    0.8696\\
			-2.5  0.7373\\
			0     0.6142\\
			2.5   0.5272\\
			5     0.4814\\
			7.5   0.4480\\
			10 	  0.4330\\		
		};	
%		\addlegendentry{Gaussian with $\sigma_\text{G}^2=0.45$ and $M=2$}
		
		\addplot [color=blue,dotted,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   0.9848\\
			-7.5  0.9500\\
			-5    0.8653\\
			-2.5  0.7277\\
			0     0.6101\\
			2.5   0.5193\\
			5     0.4716\\
			7.5   0.4419\\
			10 	  0.4199\\
		};	
%		\addlegendentry{Gaussian with $\sigma_\text{G}^2=0.45$ and $M=3$}
		
		\addplot [color=black,dashed,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   0.9778\\
			-7.5  0.9304\\
			-5    0.8273\\
			-2.5  0.6972\\
			0    0.5883\\
			2.5  0.5102\\
			5    0.4676\\
			7.5  0.4357\\
			10   0.4187\\		
		};	
%		\addlegendentry{RRC with $\gamma=0.4$ and $M=1$}
				
		\addplot [color=red,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   0.9728\\
			-7.5  0.9113\\
			-5    0.7912\\
			-2.5  0.6418\\
			0     0.5190\\
			2.5   0.4406\\
			5     0.393\\
			7.5   0.362\\
			10 	  0.3391\\			
		};	
%		\addlegendentry{RRC with $\gamma=0.4$ and $M=2$}
		
		\addplot [color=blue,dashed,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   0.9731\\
			-7.5  0.9083\\
			-5  0.7740\\
			-2.5  0.6156\\
			0  0.5001\\
			2.5  0.4196\\
			5  0.3711\\
			7.5  0.3470\\
			10  0.3269\\
		};	
%		\addlegendentry{RRC with $\gamma=0.4$ and $M=3$}
		
		\addplot [color=black,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   0.9787\\
			-7.5  0.9424\\
			-5    0.8562\\
			-2.5  0.7461\\
			0     0.6448\\
			2.5   0.5697\\
			5     0.5248\\
			7.5   0.4961\\
			10    0.4898\\
		};	
%		\addlegendentry{Optimized filter with $M=1$}
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   0.9733\\
			-7.5  0.9021\\
			-5    0.7579\\
			-2.5  0.6060\\
			0     0.4859\\
			2.5   0.4011\\
			5     0.3570\\
			7.5   0.3299\\
			10    0.3162\\
		};	
%		\addlegendentry{Optimized filter with $M=2$}
		
		\addplot [color=blue,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   0.9666\\
			-7.5  0.8897\\
			-5    0.7368\\
			-2.5  0.5778\\
			0     0.4549\\
			2.5   0.3664\\
			5     0.3224\\
			7.5   0.2940\\
			10    0.2757\\			
		};	
%		\addlegendentry{Optimized filter with $M=3$}
	\end{axis}
	
\end{tikzpicture}%

==> pmdcvxact.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.5\columnwidth,
		at={(0in,0in)},
		scale only axis,
		xmin=100,
		xmax=500,
%		xlabel style={font=\footnotesize},
%		ylabel style={font=\footnotesize},
		xlabel={The number of active users},
		%		xtick={0,10,20,30,40,50,60,70},
		%		xticklabels={0,10,20,30,40,50,60,70},
		xtick=data,
		xmajorgrids,
		ymin=0.01,
		ymax=1,
		yminorticks=true,
		ymode=log,
		ylabel style={at={(axis description cs:-0.1,0.5)}},
		ylabel={Probability of misdetection},
		%		ytick={1e-3,1e-4,1e-5,1e-6,1e-7},
		%		yticklabels={$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
%		legend entries={
%			RRC w/ $\beta=0.4$ \& $\textcolor{red}{M_{\text{OSF}}}=2$,
%			RRC w/ $\beta=0.4$ \& $\textcolor{red}{M_{\text{OSF}}}=3$,
%			Optimized filter 1 w/ $\textcolor{red}{M_{\text{OSF}}}=2$,
%			Optimized filter 1 w/ $\textcolor{red}{M_{\text{OSF}}}=3$,
%			Optimized filter 2 w/ $\textcolor{red}{M_{\text{OSF}}}=2$,
%			Optimized filter 2 w/ $\textcolor{red}{M_{\text{OSF}}}=3$,
%		},
%		legend style={at={(axis cs:335,0.01)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
	
		\addplot [color=red,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			100   0.0343\\
			200   0.1770\\
			300   0.3246\\
			400   0.4757\\
			500   0.5985\\		
		};	
		%		\addlegendentry{RRC with $\gamma=0.4$ and $M=2$}
		
		\addplot [color=blue,dashed,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			100   0.0353\\
			200   0.1693\\
			300   0.3159\\
			400   0.4543\\
			500   0.5553\\
		};	
		%		\addlegendentry{RRC with $\gamma=0.4$ and $M=3$}
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%	
			100   0.033\\
			200   0.1567\\
			300   0.3114\\
			400   0.4400\\
			500   0.5524\\
%			100   0.0323\\ fnw8
%			200   0.1565\\
%			300   0.3013\\
%			400   0.4351\\
%			500   0.5471\\
		};	
		%		\addlegendentry{Optimized filter with $M=2$}
		
		\addplot [color=blue,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			100   0.0283\\
			200   0.1432\\
			300   0.2890\\
			400   0.4045\\
			500   0.5003\\	
%			100   0.0252\\  fnw8
%			200   0.1463\\
%			300   0.2743\\
%			400   0.3907\\
%			500   0.4841\\		
		};	
		%		\addlegendentry{Optimized filter with $M=3$}
		
%		\addplot [color=red,dash dot,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
%		table[row sep=crcr]{%	
%			100   0.1420\\
%			200   0.3575\\
%			300   0.5274\\
%			400   0.6541\\
%			500   0.7255\\	
%		};	
%		%		\addlegendentry{Optimized filter 2 with $M=2$}
%		
%		\addplot [color=blue,dash dot,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
%		table[row sep=crcr]{%
%			100   0.1130\\
%			200   0.3213\\
%			300   0.4881\\
%			400   0.6037\\
%			500   0.6873\\		
%		};	
%		%		\addlegendentry{Optimized filter 2 with $M=3$}
		
		\addplot [color=red,dash dot,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%	
			100   0.0950\\
			200   0.2747\\
			300   0.4332\\
			400   0.5453\\
			500   0.6279\\	
		};	
		%		\addlegendentry{rrc traditional with $M=2$}
		
		\addplot [color=blue,dash dot,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			100   0.0907\\
			200   0.2662\\
			300   0.4218\\
			400   0.5295\\
			500   0.6104\\		
		};	
%		%		\addlegendentry{rrc traditional with $M=3$}

		\addplot [color=red,dotted,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%	
			100   0.0687\\
			200   0.2597\\
			300   0.4223\\
			400   0.5606\\
			500   0.6867\\	
		};	
		%		\addlegendentry{gaussian with $M=2$}
		
		\addplot [color=blue,dotted,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			100   0.0620\\
			200   0.2535\\
			300   0.4158\\
			400   0.5536\\
			500   0.6659\\		
		};	
		%		\addlegendentry{gaussian with $M=3$}

%	\addplot[only marks,smooth,color=red,dotted,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt,y filter/.code={\pgfmathparse{\pgfmathresult+6}\pgfmathresult}]
%	table[row sep=crcr]{%
%		1 2\\
%	};\label{L29}
%	
%	\addplot[only marks,smooth,color=blue,dotted,line width=0.8pt,mark=o,mark options={solid},mark size=3pt,y filter/.code={\pgfmathparse{\pgfmathresult+6}\pgfmathresult}]
%	table[row sep=crcr]{%
%		1 2\\
%	};\label{L30}
%
%	\node [draw,fill=white,font=\scriptsize,anchor= south west,at={(axis cs:240,0.01)}] {
%	\setlength{\tabcolsep}{0mm}
%	\renewcommand{\arraystretch}{1}
%	\begin{tabular}{l}
%		\ref{L29}{~Conv. RA w/ RRC \& $\textcolor{red}{M_{\text{OSF}}}=2$}\\
%		\ref{L30}{~Conv. RA w/ RRC \& $\textcolor{red}{M_{\text{OSF}}}=3$}\\
%	\end{tabular}
%};
	\end{axis}
	
\end{tikzpicture}%

==> pmdem.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=15,
		xlabel={EM iteration $u$},
		ylabel style={font=\normalsize},
		xlabel style={font=\normalsize},
		xtick={0,5,10,15},
		xmajorgrids,
		ymin=0.3,
		ymax=0.55,
		yminorticks=true,
		ylabel={Probability of misdetection},
		ylabel style={at={(axis description cs:-0.08,0.5)}},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		legend style={at={(axis cs:8,0.48)},anchor=south west}
		]
		
		\addplot [color=black,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%	
			0  0.5270\\
			1  0.4297\\
			2  0.4160\\
			3  0.4127\\
			4  0.4121\\
			5  0.4121\\
			6  0.4121\\
			7  0.4121\\
			8  0.4121\\
			9  0.4121\\
			10 0.4121\\
			11 0.4121\\
			12 0.4121\\
			13 0.4121\\
			14 0.4121\\
			15 0.4121\\
		};	
		\addlegendentry{UAD-DC w/ $M_{\text{OSF}}=1$}
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%	
			0  0.4437\\
			1  0.36\\  
			2  0.3391\\
			3  0.3373\\ 
			4  0.3372\\
			5  0.3372\\
			6  0.3372\\
			7  0.3372\\
			8  0.3372\\
			9  0.3372\\
			10 0.3372\\
			11 0.3372\\
			12 0.3372\\
			13 0.3372\\
			14 0.3372\\
			15 0.3372\\
		};	
		\addlegendentry{UAD-DC w/ $M_{\text{OSF}}=2$}
		
		\addplot [color=blue,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0  0.4212\\
			1  0.3384\\
			2  0.3269\\
			3  0.3269\\
			4  0.3269\\
			5  0.3269\\
			6  0.3269\\
			7  0.3269\\
			8  0.3269\\
			9  0.3269\\
			10  0.3269\\
			11  0.3269\\
			12  0.3269\\
			13  0.3269\\
			14  0.3269\\
			15  0.3269\\
		};	
		\addlegendentry{UAD-DC w/ $M_{\text{OSF}}=3$}
	\end{axis}
	
\end{tikzpicture}

==> pmdsucciter.tex <==
\pgfplotsset{every x tick label/.append style={font=\scriptsize}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.6\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=0,
		xmax=3,
		xlabel style={font=\footnotesize},
		xlabel={EM iteration $u$},
		%		xtick={0,10,20,30,40,50,60,70},
		%		xticklabels={0,10,20,30,40,50,60,70},
		xtick=data,
		xmajorgrids,
		ymin=150,
		ymax=210,
		yminorticks=true,
%		ymode=log,
		ylabel style={at={(axis description cs:-0.13,0.5)}},
		ylabel={Identified active users},
		ylabel style={font=\footnotesize},
		%		ytick={1e-3,1e-4,1e-5,1e-6,1e-7},
		%		yticklabels={$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		]
		
		\addplot [color=black,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			0  152\\
			1  171.8333\\
			2  176.0333\\
			3  176.0333\\
		};	
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%	
			0  181\\
			1  199.7\\
			2  202.6333\\
			3  202.6333\\
		};	
		
		\addplot [color=blue,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%	
			0  195\\
			1  204.4667\\
			2  205.2333\\
			3  205.2333\\
		};	
		
	\end{axis}
	
\end{tikzpicture}%

==> psucctotal.tex <==
% identity, without - correlated
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.5\columnwidth,
		at={(0in,0in)},
		scale only axis,
		xmin=-10,
		xmax=10,
%		xlabel style={font=\footnotesize},
		xlabel={SNR (dB)},
		%		xtick={0,10,20,30,40,50,60,70},
		%		xticklabels={0,10,20,30,40,50,60,70},
		xtick=data,
		xmajorgrids,
		ymin=0,
		ymax=210,
		yminorticks=true,
		%		ymode=log,
%		ylabel style={font=\footnotesize},
%		xlabel style={font=\footnotesize},
		ylabel={Number of detected active users},
		%		ytick={1e-3,1e-4,1e-5,1e-6,1e-7},
		%		yticklabels={$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
%		legend style={at={(axis cs:-0.1,3)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.7, draw opacity=1,text opacity=1,font=\scriptsize}
		]
		
		\addplot [color=black,dashed,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   1.7667\\
			-7.5  8.16666666666667\\
			-5    29.3333\\
			-2.5  59.3333333333333\\
			0     89.3333\\
			2.5  114.133333333333\\
			5     127.8333\\
			7.5  136.100000000000\\
			10 	  142.1333\\
%			-10   13.4000\\
%			-5    48.8333\\
%			0     73.6333\\
%			5     82.3000\\
%			10 	  84.6000\\	
		};	
%		\addlegendentry{Trad. RA w/ $\textcolor{red}{M_{\text{OSF}}}=1$}
		
		\addplot [color=red,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   1.9667\\
			-7.5  12.5000000000000\\
			-5    44.6000\\
			-2.5  80.8666666666667\\
			0     116.7667\\
			2.5   140.400000000000\\
			5     154.0333\\
			7.5   164.633333333333\\
			10 	  170.0333\\
%			-10   18.5333\\
%			-5    58.0667\\
%			0     81.3000\\
%			5     88.7000\\
%			10 	  90.5667\\		
		};	
%		\addlegendentry{Trad. RA w/ $\textcolor{red}{M_{\text{OSF}}}=2$}
		
		\addplot [color=blue,dashed,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   2.6000\\
%			-7.5  23.4666666666667\\
			-5    47.7000\\
%			-2.5  103.366666666667\\
			0     121.7667\\
%			2.5   161.700000000000\\
			5     159.9667\\
%			7.5   185.966666666667\\
			10 	  173.4667\\
%			-10   20.0667\\
%			-5    59.1667\\
%			0     81.6667\\
%			5     89.3000\\
%			10 	  91.1667\\
		};	
%		\addlegendentry{Trad. RA w/ $\textcolor{red}{M_{\text{OSF}}}=3$}
		
		\addplot [color=black,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   5.4333\\
			-5    45.0333\\
			0     128.0000\\
			5     163.3667\\
			10 	  176.0333\\
%			-10   22.5667\\
%			-5    61.3667\\
%			0     85.1000\\
%			5     92.6000\\
%			10 	  94.2333\\	
		};	
%		\addlegendentry{UAD-CD w/ $\textcolor{red}{M_{\text{OSF}}}=1$}
				
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10    5.9333\\
			-5    58.7000\\
			0     146.3333\\
			5     187.6000\\
			10 	  202.6333\\
%			-10   25.9667\\
%			-5    66.5667\\
%			0     90.8333\\
%			5     96.0667\\
%			10 	  96.8667\\	
		};	
%		\addlegendentry{UAD-CD w/ $\textcolor{red}{M_{\text{OSF}}}=2$}
				
		\addplot [color=blue,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   7.0667\\
			-5    64.7000\\
			0     151.2000\\
			5     189.8333\\
			10 	  205.2333\\
%			-10   27.6333\\
%			-5    68.1000\\
%			0     90.3667\\
%			5     95.9333\\
%			10 	  96.7667\\
		};	
%		\addlegendentry{UAD-CD w/ $\textcolor{red}{M_{\text{OSF}}}=3$}
	\end{axis}
	
\end{tikzpicture}%

==> psucctotalcvx.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.5\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=-10,
		xmax=10,
%		xlabel style={font=\footnotesize},
%		ylabel style={font=\footnotesize},
		xlabel={SNR (dB)},
		%		xtick={0,10,20,30,40,50,60,70},
		%		xticklabels={0,10,20,30,40,50,60,70},
		xtick=data,
		xmajorgrids,
		ymin=0,
		ymax=220,
		yminorticks=true,
		%		ymode=log,
		%		ylabel style={at={(axis description cs:0,0.5)}},
		ylabel={Number of detected active users},
		%		ytick={1e-3,1e-4,1e-5,1e-6,1e-7},
		%		yticklabels={$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
%		legend entries={Gaussian w/ $\sigma_\text{G}^2=0.45$ \& $\textcolor{red}{M_{\text{OSF}}}=1$,
%			Gaussian w/ $\sigma_\text{G}^2=0.45$ \& $\textcolor{red}{M_{\text{OSF}}}=2$,
%			Gaussian w/ $\sigma_\text{G}^2=0.45$ \& $\textcolor{red}{M_{\text{OSF}}}=3$,
%			RRC w/ $\beta=0.4$ \& $\textcolor{red}{M_{\text{OSF}}}=1$,
%			RRC w/ $\beta=0.4$ \& $\textcolor{red}{M_{\text{OSF}}}=2$,
%			RRC w/ $\beta=0.4$ \& $\textcolor{red}{M_{\text{OSF}}}=3$,
%		},
%		legend style={at={(axis cs:-1,0)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		\addplot [color=black,dotted,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   3.3667\\
			-5    23.5000\\
			0     100.4000\\
			5     135.3000\\
			10 	  149.3333\\	
%			-10   4.4000\\
%			-7.5  18.0667\\
%			-5    34.6667\\
%			-2.5  48.7333\\
%			0     60.9000\\
%			2.5   67.5000\\
%			5     73.5333\\
		};	
%		\addlegendentry{Gaussian with $\sigma_\text{G}^2=0.45$ and $M=1$}
		
		\addplot [color=red,dotted,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   3.2000\\
			-5    25.7333\\
			0     114.7667\\
			5     160.0333\\
			10 	  173.3000\\
%			-10   6.1000\\
%			-7.5   20.6333\\
%			-5   36.9667\\
%			-2.5   50.9000\\
%			0   63\\
%			2.5   69.9667\\
%			5   75.6667\\
		};	
%		\addlegendentry{Gaussian with $\sigma_\text{G}^2=0.45$ and $M=2$}
		
		\addplot [color=blue,dotted,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   3.6000\\
			-5    27.8333\\
			0     116.3667\\
			5     161.5333\\
			10 	  175.2667\\
%			-10   5.8261\\
%			-7.5   21.9667\\
%			-5   37.5625\\
%			-2.5  52\\
%			0     64.8889\\
%			2.5   71.7500\\
%			5     77.1667\\
		};	
%		\addlegendentry{Gaussian with $\sigma_\text{G}^2=0.45$ and $M=3$}
		
		\addplot [color=black,dashed,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   5.4333\\
			-5    45.0333\\
			0     128.0000\\
			5     163.3667\\
			10 	  176.0333\\
%			-10   22.5667\\
%			-5    61.3667\\
%			0     85.1000\\
%			5     92.6000\\
%			10 	  94.2333\\			
		};	
%		\addlegendentry{RRC with $\gamma=0.4$ and $M=1$}
		
		\addplot [color=red,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10    5.9333\\
			-5    58.7000\\
			0     146.3333\\
			5     187.6000\\
			10 	  202.6333\\
%			-10   25.9667\\
%			-5    66.5667\\
%			0     90.8333\\
%			5     96.0667\\
%			10 	  96.8667\\
		};	
%		\addlegendentry{RRC with $\gamma=0.4$ and $M=2$}
		
		\addplot [color=blue,dashed,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   7.0667\\
			-5    64.7000\\
			0     151.2000\\
			5     189.8333\\
			10 	  205.2333\\
%			-10   27.6333\\
%			-5    68.1000\\
%			0     90.3667\\
%			5     95.9333\\
%			10 	  96.7667\\			
		};	
%		\addlegendentry{RRC with $\gamma=0.4$ and $M=3$}
		
		\addplot [color=black,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   4.5667\\
			-5    40.8333\\
			0    106.5667\\
			5    144.7000\\
			10   155.8333\\	
%			-10   4.9333\\fnw8
%			-5    40.2333\\
%			0    113.2000\\
%			5    151.3667\\
%			10    164.1667\\
%			-10   17.7667\\
%			-5    54.0667\\
%			0     81.1667\\
%			5     88.3000\\
%			10 	  90.1333\\
		};	
%		\addlegendentry{Optimized filter with $M=1$}
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   7.2667\\
			-5    68\\
			0     153.3333\\
			5     193.0667\\
			10 	  206.5667\\
%			-10   7.2000\\  fnw8
%			-5    61.1333\\
%			0     148.8000\\
%			5     189.8000\\
%			10 	  203.6667\\	
%			-10   27.7333\\
%			-5    67.9000\\
%			0     90.7333\\
%			5     95.8667\\
%			10 	  96.7667\\
		};	
%		\addlegendentry{Optimized filter with $M=2$}
		
		\addplot [color=blue,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			-10   8.5\\
			-5    74.8\\
			0     162.1333\\
			5     200.2667\\
			10    213.3000\\
%			-10   7.0667\\ fnw8
%			-5    68.4333\\
%			0     155.1333\\
%			5     197.1667\\
%			10    211.0000\\
%			-10   30.4667\\
%			-5    70.3000\\
%			0     91.9667\\
%			5     96.4333\\
%			10    97.4828\\	
		};	
%		\addlegendentry{Optimized filter with $M=3$}

%	\addplot [color=black,dash dot,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
%	table[row sep=crcr]{%
%		-10   14.6667\\
%		-7.5  29.2000\\
%		-5    45.2000\\
%		-2.5  56.2727\\ 
%		0     63.3636\\
%		2.5   68.4545\\
%		5     72.7333\\	
%	};	
%	%		\addlegendentry{Optimized filter 2 with $M=1$}
%	
%	\addplot [color=red,dash dot,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
%	table[row sep=crcr]{%	
%		-10   25.9667\\
%		-7.5  42.9000\\
%		-5    62.0333\\
%		-2.5  77.4000\\
%		0     85.8000\\
%		2.5   89.4667\\
%		5     91.4333\\	
%	};	
%	%		\addlegendentry{Optimized filter 2 with $M=2$}
%	
%	\addplot [color=blue,dash dot,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
%	table[row sep=crcr]{%
%		-10   29.1600\\
%		-7.5  49.4000\\
%		-5    68.2667\\
%		-2.5  81.6667\\ 
%		0     88.7000\\
%		2.5   92.3000\\
%		5     93.9167\\		
%	};	
%	%		\addlegendentry{Optimized filter 2 with $M=3$}

%		\node [draw,fill=white,font=\scriptsize,anchor= south west,at={(axis cs:-9.9,77)},fill opacity=0.8, draw opacity=1,text opacity=1] {
%			\setlength{\tabcolsep}{0mm}
%			\renewcommand{\arraystretch}{1}
%			\begin{tabular}{l}
%				\hspace{-0.3cm}\ref{L23}{~Optimized filter 1 w/ $\textcolor{red}{M_{\text{OSF}}}=1$}\\
%				\hspace{-0.3cm}\ref{L24}{~Optimized filter 1 w/ $\textcolor{red}{M_{\text{OSF}}}=2$}\\
%				\hspace{-0.3cm}\ref{L25}{~Optimized filter 1 w/ $\textcolor{red}{M_{\text{OSF}}}=3$}\\
%			\end{tabular}
%		};
%	
%		\node [draw,fill=white,font=\scriptsize,anchor= south west,at={(axis cs:-7.3,1e-5)}] {
%		\setlength{\tabcolsep}{0mm}
%		\renewcommand{\arraystretch}{1}
%		\begin{tabular}{l}
%			\hspace{-0.3cm}\ref{L26}{~Optimized filter 2 w/ $\textcolor{red}{M_{\text{OSF}}}=1$}\\
%			\hspace{-0.3cm}\ref{L27}{~Optimized filter 2 w/ $\textcolor{red}{M_{\text{OSF}}}=2$}\\
%			\hspace{-0.3cm}\ref{L28}{~Optimized filter 2 w/ $\textcolor{red}{M_{\text{OSF}}}=3$}\\
%		\end{tabular}
%	};
	\end{axis}
	
\end{tikzpicture}%

==> psucctotalcvxact.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.5\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=100,
		xmax=500,
%		xlabel style={font=\footnotesize},
%		ylabel style={font=\footnotesize},
		xlabel={The number of active users},
		%		xtick={0,10,20,30,40,50,60,70},
		%		xticklabels={0,10,20,30,40,50,60,70},
		xtick=data,
		xmajorgrids,
		ymin=50,
		ymax=250,
		yminorticks=true,
		%		ymode=log,
		%		ylabel style={at={(axis description cs:0,0.5)}},
		ylabel={Number of detected active users},
		%		ytick={1e-3,1e-4,1e-5,1e-6,1e-7},
		%		yticklabels={$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$},
		ymajorgrids,
		yminorgrids,
%		axis background/.style={fill=white},
%		legend entries={
%			RRC w/ $\beta=0.4$ \& $\textcolor{red}{M_{\text{OSF}}}=2$,
%			RRC w/ $\beta=0.4$ \& $\textcolor{red}{M_{\text{OSF}}}=3$,
%			Optimized filter 1 w/ $\textcolor{red}{M_{\text{OSF}}}=2$,
%			Optimized filter 1 w/ $\textcolor{red}{M_{\text{OSF}}}=3$,
%			Optimized filter 2 w/ $\textcolor{red}{M_{\text{OSF}}}=2$,
%			Optimized filter 2 w/ $\textcolor{red}{M_{\text{OSF}}}=3$,
%		},
%		legend style={at={(axis cs:105,1)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
		\addplot [color=red,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			100   96.5667\\
			200   164.6000\\
			300   202.6333\\
			400   207.7333\\
			500   205.7333\\
		};	
		%		\addlegendentry{RRC with $\gamma=0.4$ and $M=2$}
		
		\addplot [color=blue,dashed,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			100   96.4667\\
			200   166.1333\\
			300   205.2333\\
			400   218.2667\\
			500   222.3667\\		
		};	
		%		\addlegendentry{RRC with $\gamma=0.4$ and $M=3$}
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%	
			100   96.7\\
			200   168.6667\\
			300   206.5667\\
			400   224\\
			500   223.8000\\
%			100   96.7667\\
%			200   168.7000\\
%			300   209.6000\\
%			400   225.9667\\
%			500   226.4667\\
		};	
		%		\addlegendentry{Optimized filter with $M=2$}
		
		\addplot [color=blue,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			100   97.1667\\
			200   171.3667\\
			300   213.3000\\
			400   238.2000\\
			500   249.8333\\
%			100   97.4828\\
%			200   170.7333\\
%			300   217.7000\\
%			400   243.7000\\
%			500   257.9667\\		
		};	
		%		\addlegendentry{Optimized filter with $M=3$}
		
%		\addplot [color=red,dash dot,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
%		table[row sep=crcr]{%	
%			100   85.8000\\
%			200   128.5000\\
%			300   141.7667\\
%			400   141\\
%			500   138\\
%%			100   85.8000\\
%%			200   128.5\\
%%			300   140\\
%%			400   141.36\\
%%			500   141\\	
%		};	
%		%		\addlegendentry{Optimized filter 2 with $M=2$}
%		
%		\addplot [color=blue,dash dot,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
%		table[row sep=crcr]{%
%			100   88.7000\\
%			200   135.7333\\
%			300   153.5667\\
%			400   158.5000\\
%			500   156.3667\\
%%			100   88.7000\\
%%			200   135.7333\\
%%			300   153.5667\\
%%			400   158.5000\\
%%			500   158.3667\\		
%		};	
%		%		\addlegendentry{Optimized filter 2 with $M=3$}
		
		\addplot [color=red,dash dot,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%	
			100   90.5000\\
			200   145.0667\\
			300   170.0333\\
			400   181.8667\\
			500   186.0333\\	
		};	
		%		\addlegendentry{rrc traditional with $M=2$}
		
		\addplot [color=blue,dash dot,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			100   90.9333\\
			200   146.7667\\
			300   173.4667\\
			400   188.2000\\
			500   194.8000\\		
		};	
		%	\addlegendentry{rrc traditional with $M=3$}
		
		\addplot [color=red,dotted,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%	
			100   93.1333\\
			200   148.0667\\
			300   173.3000\\
			400   175.7667\\
			500   174.6667\\	
		};	
		%		\addlegendentry{gaussian with $M=2$}
		
		\addplot [color=blue,dotted,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			100   93.8000\\
			200   149.3000\\
			300   175.2667\\
			400   178.5667\\
			500   176.0667\\		
		};	
		%		\addlegendentry{gaussian with $M=3$}
		
%\node [draw,fill=white,font=\scriptsize,anchor= south west,at={(axis cs:240,2)}] {
%	\setlength{\tabcolsep}{0mm}
%	\renewcommand{\arraystretch}{1}
%	\begin{tabular}{l}
%		\ref{L29}{~Conv. RA w/ RRC \& $\textcolor{red}{M_{\text{OSF}}}=2$}\\
%		\ref{L30}{~Conv. RA w/ RRC \& $\textcolor{red}{M_{\text{OSF}}}=3$}\\
%	\end{tabular}
%};
	
	\end{axis}
	
\end{tikzpicture}%

==> psucctotalcvxact2.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.6\columnwidth,
		at={(0in,0in)},
		scale only axis,
		xmin=100,
		xmax=500,
		xlabel style={font=\footnotesize},
		ylabel style={font=\footnotesize},
		xlabel={Number of active users},
		%		xtick={0,10,20,30,40,50,60,70},
		%		xticklabels={0,10,20,30,40,50,60,70},
		xtick=data,
		xmajorgrids,
		ymin=0.2,
		ymax=1,
		yminorticks=true,
		%		ymode=log,
		ylabel style={at={(axis description cs:-0.06,0.5)}},
		ylabel={Successful detection ratio},
		%		ytick={1e-3,1e-4,1e-5,1e-6,1e-7},
		%		yticklabels={$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$},
		ymajorgrids,
		yminorgrids,
		axis background/.style={fill=white},
		]
		
		\addplot [color=red,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			100   0.9067\\
			150   0.8260\\
			200   0.7365\\
			250   0.6975\\
			300   0.6609\\
			350   0.5861\\
			400   0.515\\ 
			450   0.4382\\
			500   0.3829\\		
		};	
		%		\addlegendentry{RRC with $\gamma=0.4$ and $M=2$}
		
		\addplot [color=blue,dashed,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			100   0.9110\\
			150   0.8327\\
			200   0.7570\\
			250   0.7112\\
			300   0.6731\\
			350   0.6\\
			400   0.535\\ 
			450   0.465\\
			500   0.405\\ 
		};	
		%		\addlegendentry{RRC with $\gamma=0.4$ and $M=3$}
		
		\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%	
			100   0.9277\\
			150   0.8502\\
			200   0.7890\\
			250   0.7339\\
			300   0.6838\\
			350   0.610\\
			400   0.54\\ 
			450   0.4686\\
			500   0.4083\\
		};	
		%		\addlegendentry{Optimized filter with $M=2$}
		
		\addplot [color=blue,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			100   0.9370\\
			150   0.8698\\
			200   0.8078\\
			250   0.7580\\
			300   0.7243\\
			350   0.655\\ 
			400   0.59\\ 
			450   0.5345\\
			500   0.4691\\		
		};	
		%		\addlegendentry{Optimized filter with $M=3$}
		
		\addplot [color=red,dash dot,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%	
			100   0.8243\\
			150   0.7327\\
			200   0.6525\\
			250   0.5863\\
			300   0.5563\\
			350   0.4726\\
			400   0.44\\
			450   0.3850\\
			500   0.3505\\	
		};	
		%		\addlegendentry{rrc traditional with $M=2$}
		
		\addplot [color=blue,dash dot,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			100   0.8540\\
			150   0.7589\\
			200   0.6702\\
			250   0.6017\\
			300   0.5788\\
			350   0.4946\\  
			400   0.46\\
			450   0.4070\\
			500   0.3709\\			
		};	
		%		%		\addlegendentry{rrc traditional with $M=3$}
		
		\addplot [color=red,dotted,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%	
			100   0.8640\\
			150   0.755\\ 
			200   0.6668\\
			250   0.6127\\
			300   0.5670\\
			350   0.485\\ 
			400   0.4219\\ 
			450   0.3727\\
			500   0.3168\\	
		};	
		%		\addlegendentry{gaussian with $M=2$}
		
		\addplot [color=blue,dotted,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
		table[row sep=crcr]{%
			100   0.8860\\
			150   0.77\\
			200   0.6878\\
			250   0.6229\\
			300   0.5801\\
			350   0.5014\\
			400   0.439\\
			450   0.3857\\
			500   0.3357\\	
		};	
		%		\addlegendentry{gaussian with $M=3$}
	\end{axis}
	
\end{tikzpicture}%

==> sliding_window.tex <==

\begin{tikzpicture}

	\draw [->,thick] (0,0) -- (7.3,0) node (xaxis) [right] {$t$};
	\draw[step=0.5cm, line width=0.1mm, black] (0,0) grid (7,0.5);
	
	\draw [->,thick] (0,-1) -- (7.3,-1) node (xaxis) [right] {$t$};
	\draw[step=0.5cm, line width=0.1mm, black] (0,-1) grid (7,-0.5);
	
	\node at (3.5,-1.25) {\tiny \textbullet};
	\node at (3.5,-1.45) {\tiny \textbullet};
	\node at (3.5,-1.65) {\tiny \textbullet};
	
	\draw [->,thick] (0,-2.5) -- (7.3,-2.5) node (xaxis) [right] {$t$};
	\draw[step=0.5cm, line width=0.1mm, black] (0,-2.5) grid (7,-2);
	
	\draw [thick, decorate, decoration={brace, amplitude=10pt,mirror},xshift=0pt,yshift=-2pt]
	(4,-2.5) -- (7,-2.5) node [black,midway,yshift=-0.3cm,below] 
	{\footnotesize $L_{\textrm{win}}=6$};
	
	\fill [orange, opacity=0.2] (0,0) rectangle (1,0.5);
	\fill [orange, opacity=0.2] (1,0) rectangle (2,0.5);
	\fill [orange, opacity=0.2] (2,0) rectangle (3,0.5);

	\fill [orange, opacity=0.2] (1,-1) rectangle (2,-0.5);
	\fill [orange, opacity=0.2] (2,-1) rectangle (3,-0.5);
	\fill [orange, opacity=0.2] (3,-1) rectangle (4,-0.5);
	
	\fill [orange, opacity=0.2] (4,-2.5) rectangle (5,-2);
	\fill [orange, opacity=0.2] (5,-2.5) rectangle (6,-2);
	\fill [orange, opacity=0.2] (6,-2.5) rectangle (7,-2);
	
	\node at (-0.5,0.3) {1nd};
	\node at (-0.5,-0.7) {2nd};
%	\node at (-0.5,-1.7) {3rd};
	\node at (-0.5,-2.2) {$N$-th};
\end{tikzpicture}

==> system_model.tex <==
\def\antenna{
	-- +(0mm,2.0mm) -- +(1.625mm,4.5mm) -- +(-1.625mm,4.5mm) -- +(0mm,2.0mm)
}
\tikzset{%
	harddecision/.style={draw, 
		path picture={
			% Get the width and height of the path picture node
			\pgfpointdiff{\pgfpointanchor{path picture bounding box}{north east}}%
			{\pgfpointanchor{path picture bounding box}{south west}}
			\pgfgetlastxy\x\y
			% Scale the x and y vectors so that the range
			% -1 to 1 is slightly shorter than the size of the node
			\tikzset{x=\x*.4, y=\y*.4}
			%
			% Draw annotation
			\draw (-0.5,-0.5)--(0,-0.5)--(0,0.5)--(0.5,0.5);  
			\draw (-0.25,0)--(0.25,0);
	}}
}

\begin{tikzpicture}
	\node (c0) {\small User 1};
	\node[dspsquare, right= 0.5cm of c0,minimum width=1.6cm,minimum height=1cm,text height=1.7em]       (c2) {\small Preamble\\ Selection};
	\node[dspsquare, right= 0.9cm of c2,minimum width=1.3cm]       (c10) {\small $q(t)$};
	\node[coordinate,right= 0.5cm of c10] (c3) {};
	
	
	\node[below= 0.25cm of c0] (c222) {\tiny \textbullet};
	\node[below= 0.04cm of c222] (c2222) {\tiny \textbullet};
	\node[below= 0.04cm of c2222] (c22222) {\tiny \textbullet};
	\node[coordinate,below= 0.62cm of c2] (cfix) {};
	
	\node[below= 1.6cm of c0] (c00) {\small User $k$};
	\node[dspsquare, right= 0.5cm of c00,minimum width=1.6cm,minimum height=1cm,text height=1.7em]                    (c22) {\small Preamble\\ Selection};
	\node[dspsquare, right= 0.9cm of c22,minimum width=1.3cm]       (c12) {\small $q(t)$};
	\node[coordinate,right= 0.5cm of c12] (c33) {};
	
	\node[below= 0.25cm of c00] (c2225) {\tiny \textbullet};
	\node[below= 0.04cm of c2225] (c22225) {\tiny \textbullet};
	\node[below= 0.04cm of c22225] (c222225) {\tiny \textbullet};
	
	\node[coordinate,right= 0.7cm of c3] (c8) {};
	\node[coordinate,right= 0.7cm of c33] (c9) {};
	
	\node[coordinate,right= 0.5cm of c10.-15] (c88) {};
	\node[coordinate,below= 1.2cm of c88] (c99) {};
	
	\node[dspsquare, right= 0.5cm of c8,minimum width=1.3cm]       (c42) {\small $m(t)$};
	\node[dspsquare, right= 0.5cm of c9,minimum width=1.3cm]       (c43) {\small $m(t)$};
	
	\node[dspsquare, right= 1cm of c42,text width=2.5cm,minimum width=1cm,minimum height=1cm,text height=-1em]       (c13) {\small\doublespacing $M_{\text{OSF}}$-fold \\ Oversampling};
%	\node[text width=2cm] at (c13)	{M-fold Oversampling};
	\node[dspsquare, right= 1cm of c43,text width=2.5cm,minimum width=0.5cm,minimum height=1cm,text height=-1em]       (c14) {\small\doublespacing $M_{\text{OSF}}$-fold \\ Oversampling};
	
	\node[dspsquare,right= 10.3cm of cfix,minimum height=3.2cm,text height=6.2em,minimum width=2.5cm] (c17) {\small Sliding-Window\\ Based\\ User-Activity\\ Detection\\ with\\Delay-Calibration };
	
	\node[right= 0.7cm of c17] (c20) {\parbox{2cm}{\centering\small Indices of\\\small   Active Users\\\small and \\\small Time Delays}};
	
	\node[coordinate,right= 0.65cm of c88] (c200) {};
	\node[coordinate,right= 0.65cm of c99] (c211) {};
	
	\draw[dspconn] (c0) -- node[] {} (c2);
	\draw[thick] (c2) -- node[midway,below] {\small $x_1(t)$} (c10);
%	\draw[thick] (c2) -- node[midway,above] {} (c10);
	\draw[thick] (c10) -- node[] {} (c3);
	\draw[dspconn] (c00) -- node[] {} (c22);
	\draw[thick] (c22) -- node[midway,below] {\small $x_k(t)$} (c12);
%	\draw[thick] (c22) -- node[midway,above] {} (c12);
	\draw[thick] (c12) -- node[] {} (c33);
	\draw [thick] (c3) \antenna;
	\draw [thick] (c33) \antenna;
	\draw [thick] (c8) \antenna;
	\draw [thick] (c9) \antenna;
	\draw[densely dotted] (c88) -- node[] {} (c211);
	\draw[densely dotted] (c99) -- node[] {} (c200);
	\draw[thick] (c8) -- node[] {} (c42);
	\draw[thick] (c9) -- node[] {} (c43);
	\draw[thick] (c42) -- node[midway,below] {$y_1(t)$} (c13);
	\draw[thick] (c43) -- node[midway,below] {$y_{N_\text{R}}(t)$} (c14);
	\draw[thick] (c13) -- node[midway,below] {\small $\mathbf{y}_1$} (c17.138);
	\draw[thick] (c14) -- node[midway,below] {\small $\mathbf{y}_{N_\text{R}}$} (c17.-144);
	\draw[dspconn] (c17) -- node[midway,above] {} (c20);
	
	\node (l3) at (9.1,-2.5) {};
	\node (l4) at (14.5,0.3) {};
	\tikzset{blue dotted2/.style={draw=black, line width=1pt,
			dash pattern=on 1pt off 4pt on 6pt off 4pt,
			inner sep=2mm, rectangle, rounded corners}};
	\node (first dotted box) [blue dotted2, fit = (l3) (l4)] {};
	\node at (first dotted box.south) [below, inner sep=2mm] {\small Oversampling and Sliding-Window based Detection};
	\end{tikzpicture}

==> timedomain.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.5\columnwidth,
		at={(0.758in,0.603in)},
		scale only axis,
		xmin=37,
		xmax=109,
		xtick={13,25,37,49,61,73,85,97,109,121,133},
		xticklabels={$-5T_s$,$-4T_s$,$-3T_s$,$-2T_s$,$-T_s$,$0$,$T_s$,$2T_s$,$3T_s$,$4T_s$,$5T_s$},
%		xticklabels={$(n-3)T_s$,$(n-2)T_s$,$(n-1)T_s$,$nT_s$,$(n+1)T_s$,$(n+2)T_s$,$(n+3)T_s$},
		ymin=-0.4,
		ymax=1,
		ylabel style={font=\footnotesize},
		xlabel style={font=\footnotesize},
		ylabel={$z(t)$},
		xlabel={$t$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
%		legend style={at={(0.99,0.98)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
		]
		
%		\addlegendimage{black,line width=1.0pt}
%		\addlegendentry{RRC w/ $\beta=0$};
%		
%		\addlegendimage{red,line width=1.0pt}
%		\addlegendentry{RRC w/ $\beta=1$};
%		
%		\addlegendimage{blue,line width=1.0pt}
%		\addlegendentry{Gaussian w/ $\sigma_\text{G}^2=0.1$};
%		
%		\addlegendimage{green,line width=1.0pt}
%		\addlegendentry{Gaussian w/ $\sigma_\text{G}^2=0.5$};
		
		\addplot [color=black,solid,line width=1pt]
		table[row sep=crcr]{%
			1	-3.89817183251938e-17\\
			2	-0.0139241680206389\\
			3	-0.0272837045300392\\
			4	-0.0391441876590047\\
			5	-0.0486466672430993\\
			6	-0.0550681325065177\\
			7	-0.0578745247606892\\
			8	-0.0567625365836413\\
			9	-0.051687083945793\\
			10	-0.0428722055312908\\
			11	-0.0308041825339152\\
			12	-0.0162068185158257\\
			13	3.89817183251938e-17\\
			14	0.0167562021943283\\
			15	0.0329286089155644\\
			16	0.0473850692714267\\
			17	0.0590709530809063\\
			18	0.067082997780667\\
			19	0.0707355302630646\\
			20	0.0696144316591828\\
			21	0.0636148725486684\\
			22	0.0529597833033592\\
			23	0.0381971863420549\\
			24	0.0201758352952117\\
			25	-3.89817183251938e-17\\
			26	-0.0210343814779866\\
			27	-0.0415186808065814\\
			28	-0.0600210877438072\\
			29	-0.0751812130120625\\
			30	-0.0858038343706207\\
			31	-0.0909456817667973\\
			32	-0.0899893872667485\\
			33	-0.0826993343132688\\
			34	-0.0692551012428543\\
			35	-0.0502594557132302\\
			36	-0.0267193494450099\\
			37	3.89817183251938e-17\\
			38	0.0282461694132963\\
			39	0.056172332855963\\
			40	0.0818469378324643\\
			41	0.103374167891586\\
			42	0.119018221868925\\
			43	0.127323954473516\\
			44	0.127226375101265\\
			45	0.118141906161813\\
			46	0.100035146239678\\
			47	0.0734561275808749\\
			48	0.0395446371786148\\
			49	-3.89817183251938e-17\\
			50	-0.0429833012811029\\
			51	-0.0868117871410336\\
			52	-0.128616616593872\\
			53	-0.165398668626537\\
			54	-0.194187625154562\\
			55	-0.212206590789194\\
			56	-0.217033228113923\\
			57	-0.206748335783172\\
			58	-0.180063263231421\\
			59	-0.136418522650196\\
			60	-0.0760473791896443\\
			61	3.89817183251938e-17\\
			62	0.0898741754059424\\
			63	0.190985931710274\\
			64	0.300105438719035\\
			65	0.413496671566344\\
			66	0.527080696848097\\
			67	0.636619772367581\\
			68	0.737912975587337\\
			69	0.826993343132687\\
			70	0.900316316157106\\
			71	0.954929658551372\\
			72	0.988615929465369\\
			73	1\\
			74	0.988615929465369\\
			75	0.954929658551372\\
			76	0.900316316157106\\
			77	0.826993343132687\\
			78	0.737912975587337\\
			79	0.636619772367581\\
			80	0.527080696848097\\
			81	0.413496671566344\\
			82	0.300105438719035\\
			83	0.190985931710274\\
			84	0.0898741754059424\\
			85	3.89817183251938e-17\\
			86	-0.0760473791896443\\
			87	-0.136418522650196\\
			88	-0.180063263231421\\
			89	-0.206748335783172\\
			90	-0.217033228113923\\
			91	-0.212206590789194\\
			92	-0.194187625154562\\
			93	-0.165398668626537\\
			94	-0.128616616593872\\
			95	-0.0868117871410336\\
			96	-0.0429833012811029\\
			97	-3.89817183251938e-17\\
			98	0.0395446371786148\\
			99	0.0734561275808749\\
			100	0.100035146239678\\
			101	0.118141906161813\\
			102	0.127226375101265\\
			103	0.127323954473516\\
			104	0.119018221868925\\
			105	0.103374167891586\\
			106	0.0818469378324643\\
			107	0.056172332855963\\
			108	0.0282461694132963\\
			109	3.89817183251938e-17\\
			110	-0.0267193494450099\\
			111	-0.0502594557132302\\
			112	-0.0692551012428543\\
			113	-0.0826993343132688\\
			114	-0.0899893872667485\\
			115	-0.0909456817667973\\
			116	-0.0858038343706207\\
			117	-0.0751812130120625\\
			118	-0.0600210877438072\\
			119	-0.0415186808065814\\
			120	-0.0210343814779866\\
			121	-3.89817183251938e-17\\
			122	0.0201758352952117\\
			123	0.0381971863420549\\
			124	0.0529597833033592\\
			125	0.0636148725486684\\
			126	0.0696144316591828\\
			127	0.0707355302630646\\
			128	0.067082997780667\\
			129	0.0590709530809063\\
			130	0.0473850692714267\\
			131	0.0329286089155644\\
			132	0.0167562021943283\\
			133	3.89817183251938e-17\\
			134	-0.0162068185158257\\
			135	-0.0308041825339152\\
			136	-0.0428722055312908\\
			137	-0.051687083945793\\
			138	-0.0567625365836413\\
			139	-0.0578745247606892\\
			140	-0.0550681325065177\\
			141	-0.0486466672430993\\
			142	-0.0391441876590047\\
			143	-0.0272837045300392\\
			144	-0.0139241680206389\\
			145	-3.89817183251938e-17\\
		};
	
		\addplot [color=red,solid,line width=1pt]
		table[row sep=crcr]{%
			1	2.72599428847509e-19\\
			2	9.67411960091999e-05\\
			3	0.000174881111094788\\
			4	0.000210888537430255\\
			5	0.000190854405051392\\
			6	0.000115224911958898\\
			7	-1.18156271842403e-18\\
			8	-0.000126255459198448\\
			9	-0.000229154559365585\\
			10	-0.000277484917671388\\
			11	-0.000252200463817911\\
			12	-0.000152934883145447\\
			13	3.93754730557513e-19\\
			14	0.000169134671756412\\
			15	0.000308477291453671\\
			16	0.000375420770967172\\
			17	0.000342992630792359\\
			18	0.000209115044300918\\
			19	-4.87271479064922e-19\\
			20	-0.00023390965242908\\
			21	-0.000429185796805107\\
			22	-0.00052558907935404\\
			23	-0.000483307797934688\\
			24	-0.000296651574473396\\
			25	6.18757433733234e-19\\
			26	0.00033660169495892\\
			27	0.000622319405367407\\
			28	0.000768168654440521\\
			29	0.000712243070640593\\
			30	0.00044096855664964\\
			31	-8.1211913177487e-19\\
			32	-0.000509711138080649\\
			33	-0.000951782619973682\\
			34	-0.0011871697386808\\
			35	-0.00111287979787593\\
			36	-0.000697014815349432\\
			37	1.11376338071982e-18\\
			38	0.000826083568613466\\
			39	0.00156364287567105\\
			40	0.00197861623113467\\
			41	0.00188333504255926\\
			42	0.00119886548240102\\
			43	-1.62423826354974e-18\\
			44	-0.00147258375274574\\
			45	-0.00284298704667463\\
			46	-0.00367457300067868\\
			47	-0.00357833658086259\\
			48	-0.00233463278151779\\
			49	2.59878122167958e-18\\
			50	0.0030317900791824\\
			51	0.00604134747418358\\
			52	0.0080840606014931\\
			53	0.00817905504197165\\
			54	0.00556720124823474\\
			55	-4.87271479064922e-18\\
			56	-0.00799290111784451\\
			57	-0.016915772927714\\
			58	-0.0242521818044793\\
			59	-0.0265819288864078\\
			60	-0.0198828616008384\\
			61	1.29939061083979e-17\\
			62	0.0367673451420848\\
			63	0.0930367511024269\\
			64	0.169765272631355\\
			65	0.265819288864078\\
			66	0.377774370415927\\
			67	0.5\\
			68	0.625044867415443\\
			69	0.744294008819418\\
			70	0.848826363156775\\
			71	0.930367511024274\\
			72	0.982213363081411\\
			73	1\\
			74	0.982213363081411\\
			75	0.930367511024274\\
			76	0.848826363156775\\
			77	0.744294008819418\\
			78	0.625044867415443\\
			79	0.5\\
			80	0.377774370415927\\
			81	0.265819288864078\\
			82	0.169765272631355\\
			83	0.0930367511024269\\
			84	0.0367673451420848\\
			85	1.29939061083979e-17\\
			86	-0.0198828616008384\\
			87	-0.0265819288864078\\
			88	-0.0242521818044793\\
			89	-0.016915772927714\\
			90	-0.00799290111784451\\
			91	-4.87271479064922e-18\\
			92	0.00556720124823474\\
			93	0.00817905504197165\\
			94	0.0080840606014931\\
			95	0.00604134747418358\\
			96	0.0030317900791824\\
			97	2.59878122167958e-18\\
			98	-0.00233463278151779\\
			99	-0.00357833658086259\\
			100	-0.00367457300067868\\
			101	-0.00284298704667463\\
			102	-0.00147258375274574\\
			103	-1.62423826354974e-18\\
			104	0.00119886548240102\\
			105	0.00188333504255926\\
			106	0.00197861623113467\\
			107	0.00156364287567105\\
			108	0.000826083568613466\\
			109	1.11376338071982e-18\\
			110	-0.000697014815349432\\
			111	-0.00111287979787593\\
			112	-0.0011871697386808\\
			113	-0.000951782619973682\\
			114	-0.000509711138080649\\
			115	-8.1211913177487e-19\\
			116	0.00044096855664964\\
			117	0.000712243070640593\\
			118	0.000768168654440521\\
			119	0.000622319405367407\\
			120	0.00033660169495892\\
			121	6.18757433733234e-19\\
			122	-0.000296651574473396\\
			123	-0.000483307797934688\\
			124	-0.00052558907935404\\
			125	-0.000429185796805107\\
			126	-0.00023390965242908\\
			127	-4.87271479064922e-19\\
			128	0.000209115044300918\\
			129	0.000342992630792359\\
			130	0.000375420770967172\\
			131	0.000308477291453671\\
			132	0.000169134671756412\\
			133	3.93754730557513e-19\\
			134	-0.000152934883145447\\
			135	-0.000252200463817911\\
			136	-0.000277484917671388\\
			137	-0.000229154559365585\\
			138	-0.000126255459198448\\
			139	-1.18156271842403e-18\\
			140	0.000115224911958898\\
			141	0.000190854405051392\\
			142	0.000210888537430255\\
			143	0.000174881111094788\\
			144	9.67411960091999e-05\\
			145	2.72599428847509e-19\\
		};
	
	\addplot [color=blue,solid,line width=1pt]
	table[row sep=crcr]{%
		1	0\\
		2	0\\
		3	0\\
		4	0\\
		5	0\\
		6	0\\
		7	0\\
		8	2.76676761671098e-319\\
		9	1.47356199691754e-309\\
		10	5.54571305861516e-300\\
		11	1.47486411061209e-290\\
		12	2.77170872097308e-281\\
		13	3.68085585480181e-272\\
		14	3.45422800551925e-263\\
		15	2.29065050995525e-254\\
		16	1.0734149339862e-245\\
		17	3.55452910705599e-237\\
		18	8.31758954273677e-229\\
		19	1.37536679932642e-220\\
		20	1.60709132323245e-212\\
		21	1.32699173413052e-204\\
		22	7.74277871079751e-197\\
		23	3.19250156168299e-189\\
		24	9.30178630060279e-182\\
		25	1.91516959671402e-174\\
		26	2.78643609916517e-167\\
		27	2.86481497788422e-160\\
		28	2.08134961777838e-153\\
		29	1.06856055386989e-146\\
		30	3.87662870176301e-140\\
		31	9.93836441348363e-134\\
		32	1.80043147115822e-127\\
		33	2.30485662897145e-121\\
		34	2.08502950082085e-115\\
		35	1.3328649082422e-109\\
		36	6.02089470385142e-104\\
		37	1.92194772782385e-98\\
		38	4.33533917071826e-93\\
		39	6.91051205862318e-88\\
		40	7.78391969702943e-83\\
		41	6.19572461376684e-78\\
		42	3.48487202090104e-73\\
		43	1.38511936992261e-68\\
		44	3.89034879091326e-64\\
		45	7.72139053191781e-60\\
		46	1.08293768225165e-55\\
		47	1.07328992935908e-51\\
		48	7.51677604923929e-48\\
		49	3.72007597602079e-44\\
		50	1.30098705818973e-40\\
		51	3.21513922959373e-37\\
		52	5.61471298828526e-34\\
		53	6.92884711833006e-31\\
		54	6.04220373766818e-28\\
		55	3.72336312175046e-25\\
		56	1.62134855557216e-22\\
		57	4.9891093927949e-20\\
		58	1.08485234568874e-17\\
		59	1.66695501388519e-15\\
		60	1.80999800135794e-13\\
		61	1.38879438649639e-11\\
		62	7.53006591485421e-10\\
		63	2.88512905724873e-08\\
		64	7.81146839472456e-07\\
		65	1.49453385247813e-05\\
		66	0.000202059745491532\\
		67	0.0019304541362277\\
		68	0.0130328723888649\\
		69	0.0621765240221161\\
		70	0.209610823278398\\
		71	0.499351788599275\\
		72	0.840621481984176\\
		73	1\\
		74	0.840621481984176\\
		75	0.499351788599275\\
		76	0.209610823278398\\
		77	0.0621765240221161\\
		78	0.0130328723888649\\
		79	0.0019304541362277\\
		80	0.000202059745491532\\
		81	1.49453385247813e-05\\
		82	7.81146839472456e-07\\
		83	2.88512905724873e-08\\
		84	7.53006591485421e-10\\
		85	1.38879438649639e-11\\
		86	1.80999800135794e-13\\
		87	1.66695501388519e-15\\
		88	1.08485234568874e-17\\
		89	4.9891093927949e-20\\
		90	1.62134855557216e-22\\
		91	3.72336312175046e-25\\
		92	6.04220373766818e-28\\
		93	6.92884711833006e-31\\
		94	5.61471298828526e-34\\
		95	3.21513922959373e-37\\
		96	1.30098705818973e-40\\
		97	3.72007597602079e-44\\
		98	7.51677604923929e-48\\
		99	1.07328992935908e-51\\
		100	1.08293768225165e-55\\
		101	7.72139053191781e-60\\
		102	3.89034879091326e-64\\
		103	1.38511936992261e-68\\
		104	3.48487202090104e-73\\
		105	6.19572461376684e-78\\
		106	7.78391969702943e-83\\
		107	6.91051205862318e-88\\
		108	4.33533917071826e-93\\
		109	1.92194772782385e-98\\
		110	6.02089470385142e-104\\
		111	1.3328649082422e-109\\
		112	2.08502950082085e-115\\
		113	2.30485662897145e-121\\
		114	1.80043147115822e-127\\
		115	9.93836441348363e-134\\
		116	3.87662870176301e-140\\
		117	1.06856055386989e-146\\
		118	2.08134961777838e-153\\
		119	2.86481497788422e-160\\
		120	2.78643609916517e-167\\
		121	1.91516959671402e-174\\
		122	9.30178630060279e-182\\
		123	3.19250156168299e-189\\
		124	7.74277871079751e-197\\
		125	1.32699173413052e-204\\
		126	1.60709132323245e-212\\
		127	1.37536679932642e-220\\
		128	8.31758954273677e-229\\
		129	3.55452910705599e-237\\
		130	1.0734149339862e-245\\
		131	2.29065050995525e-254\\
		132	3.45422800551925e-263\\
		133	3.68085585480181e-272\\
		134	2.77170872097308e-281\\
		135	1.47486411061209e-290\\
		136	5.54571305861516e-300\\
		137	1.47356199691754e-309\\
		138	2.76676761671098e-319\\
		139	0\\
		140	0\\
		141	0\\
		142	0\\
		143	0\\
		144	0\\
		145	0\\
	};
	
	\addplot [color=green,solid,line width=1pt]
	table[row sep=crcr]{%
		1	2.18108436604105e-17\\
		2	1.16940534494623e-16\\
		3	4.61651026032794e-16\\
		4	1.59059772700166e-15\\
		5	5.04551059756237e-15\\
		6	1.50919245217387e-14\\
		7	4.3120939187305e-14\\
		8	1.18617045866248e-13\\
		9	3.15778518935872e-13\\
		10	8.16575685452797e-13\\
		11	2.05676539273509e-12\\
		12	5.05683844517517e-12\\
		13	1.21570826637993e-11\\
		14	2.86190126425945e-11\\
		15	6.60503193842408e-11\\
		16	1.49600099191936e-10\\
		17	3.32814833242029e-10\\
		18	7.2779569404611e-10\\
		19	1.56540436350134e-09\\
		20	3.31349006597466e-09\\
		21	6.90527534089168e-09\\
		22	1.41733726914619e-08\\
		23	2.86611473363223e-08\\
		24	5.71146906324525e-08\\
		25	1.12181143443498e-07\\
		26	2.17207683776489e-07\\
		27	4.14633264628527e-07\\
		28	7.80413541310309e-07\\
		29	1.44838980239027e-06\\
		30	2.65073818999828e-06\\
		31	4.78391910485521e-06\\
		32	8.51426144819234e-06\\
		33	1.49438893897865e-05\\
		34	2.58665702096969e-05\\
		35	4.41546028775411e-05\\
		36	7.43322543110784e-05\\
		37	0.00012340827458777\\
		38	0.000202058840855287\\
		39	0.000326271119509809\\
		40	0.000519573485933027\\
		41	0.000815986791555404\\
		42	0.00126382579653727\\
		43	0.00193045340471273\\
		44	0.00290803413836647\\
		45	0.0043202390145151\\
		46	0.00632971507789027\\
		47	0.00914594677969345\\
		48	0.0130329072622066\\
		49	0.0183156387582207\\
		50	0.0253846374024245\\
		51	0.0346966855871747\\
		52	0.0467706223459107\\
		53	0.0621765239982381\\
		54	0.0815169386101109\\
		55	0.105399224553205\\
		56	0.134398710627879\\
		57	0.169013315403253\\
		58	0.20961138714956\\
		59	0.256375756685594\\
		60	0.30924819293292\\
		61	0.367879441171229\\
		62	0.43159062049309\\
		63	0.499351788599226\\
		64	0.5697828247309\\
		65	0.641180388429944\\
		66	0.711572636241792\\
		67	0.778800783071403\\
		68	0.840623743334504\\
		69	0.89483931681437\\
		70	0.939413062813476\\
		71	0.972604477116348\\
		72	0.993079612490316\\
		73	1\\
		74	0.993079612490316\\
		75	0.972604477116348\\
		76	0.939413062813476\\
		77	0.89483931681437\\
		78	0.840623743334504\\
		79	0.778800783071403\\
		80	0.711572636241792\\
		81	0.641180388429944\\
		82	0.5697828247309\\
		83	0.499351788599226\\
		84	0.43159062049309\\
		85	0.367879441171229\\
		86	0.30924819293292\\
		87	0.256375756685594\\
		88	0.20961138714956\\
		89	0.169013315403253\\
		90	0.134398710627879\\
		91	0.105399224553205\\
		92	0.0815169386101109\\
		93	0.0621765239982381\\
		94	0.0467706223459107\\
		95	0.0346966855871747\\
		96	0.0253846374024245\\
		97	0.0183156387582207\\
		98	0.0130329072622066\\
		99	0.00914594677969345\\
		100	0.00632971507789027\\
		101	0.0043202390145151\\
		102	0.00290803413836647\\
		103	0.00193045340471273\\
		104	0.00126382579653727\\
		105	0.000815986791555404\\
		106	0.000519573485933027\\
		107	0.000326271119509809\\
		108	0.000202058840855287\\
		109	0.00012340827458777\\
		110	7.43322543110784e-05\\
		111	4.41546028775411e-05\\
		112	2.58665702096969e-05\\
		113	1.49438893897865e-05\\
		114	8.51426144819234e-06\\
		115	4.78391910485521e-06\\
		116	2.65073818999828e-06\\
		117	1.44838980239027e-06\\
		118	7.80413541310309e-07\\
		119	4.14633264628527e-07\\
		120	2.17207683776489e-07\\
		121	1.12181143443498e-07\\
		122	5.71146906324525e-08\\
		123	2.86611473363223e-08\\
		124	1.41733726914619e-08\\
		125	6.90527534089168e-09\\
		126	3.31349006597466e-09\\
		127	1.56540436350134e-09\\
		128	7.2779569404611e-10\\
		129	3.32814833242029e-10\\
		130	1.49600099191936e-10\\
		131	6.60503193842408e-11\\
		132	2.86190126425945e-11\\
		133	1.21570826637993e-11\\
		134	5.05683844517517e-12\\
		135	2.05676539273509e-12\\
		136	8.16575685452797e-13\\
		137	3.15778518935872e-13\\
		138	1.18617045866248e-13\\
		139	4.3120939187305e-14\\
		140	1.50919245217387e-14\\
		141	5.04551059756237e-15\\
		142	1.59059772700166e-15\\
		143	4.61651026032794e-16\\
		144	1.16940534494623e-16\\
		145	2.18108436604105e-17\\
	};
	\end{axis}
\end{tikzpicture}%

==> transmitted.tex <==
\begin{tikzpicture}
	\fill [red, opacity=0.2] (1+0.3,1.5+0.5) rectangle (2.5+0.3,2+0.5);
	\node at (0+0.3,1.75+0.5) {\small Preamble 1};
	\fill [green, opacity=0.2] (4.5+0.3,1.5+0.5) rectangle (6+0.3,2+0.5);
	\node at (3.5+0.3,1.75+0.5) {\small Preamble 2};
	\fill [blue, opacity=0.2] (8+0.3,1.5+0.5) rectangle (9.5+0.3,2+0.5);
	\node at (7+0.3,1.75+0.5) {\small Preamble 3};
	
	\draw [dashed,thick] (0.5,1) -- (10.1,1) {};
	\draw [dashed,thick] (0.5,0) -- (10.1,0) {};
	\draw [dashed,thick] (0.5,-1) -- (10.1,-1) {};
	\draw [dashed,thick] (0.5,-2) -- (10.1,-2) {};
	\draw [dashed,thick] (0.5,-3) -- (10.1,-3) {};
	\draw [dashed,thick] (0.5,-4) -- (10.1,-4) {};
	\draw [dashed,thick] (0.5,-5) -- (10.1,-5) {};
	\fill [red, opacity=0.2] (3,0) rectangle (5,1);
	\fill [red, opacity=0.9] (4.8,0) rectangle (5,1);
	\node [anchor=center] at (4,0.5) {$\mathbf{x}_1$};
	\fill [red, opacity=0.9] (3,0) rectangle (3.5,1);
	\fill [red, opacity=0.9] (3,-1) rectangle (3.5,0);
	\fill [red, opacity=0.9] (4.8,-3) rectangle (5,-2);
	\fill [red, opacity=0.2] (1.5,-1) rectangle (3.5,0);
	\node [anchor=center] at (2.5,-0.5) {$\mathbf{x}_2$};
	\fill [blue, opacity=0.2] (8,-2) rectangle (10,-1);
	\node [anchor=center] at (9,-1.5) {$\mathbf{x}_3$};
	\fill [red, opacity=0.2] (4.8,-3) rectangle (6.8,-2);
	\node [anchor=center] at (5.8,-2.5) {$\mathbf{x}_4$};
	\fill [green, opacity=0.2] (7,-4) rectangle (9,-3);
	\node [anchor=center] at (8,-3.5) {$\mathbf{x}_5$};
	\fill [blue, opacity=0.2] (4,-5) rectangle (6,-4);
	\node [anchor=center] at (5,-4.5) {$\mathbf{x}_6$};
	
	\node at (-0.2,0.5) {\small User 1};
	\node at (-0.2,-0.5) {\small User 2};
	\node at (-0.2,-1.5) {\small User 3};
	\node at (-0.2,-2.5) {\small User 4};
	\node at (-0.2,-3.5) {\small User 5};
	\node at (-0.2,-4.5) {\small User 6};
	
	\fill [red, opacity=0.9] (4.5+1,-0.5-6.3+0.5) rectangle (5.5+1,-6.3+0.5);
	\node at (3.8+1,-0.25-6.3+0.5) {\small Collision};
	\fill [red, opacity=0.2] (8+0.7,-0.5-6.3+0.5) rectangle (9+0.7,-6.3+0.5);
	\node at (7+0.45,-0.25-6.3+0.5) {\small \hspace{0.5cm}No collision};
	
	\draw [<->,dotted] (0.5,0.5)--node[above]{$\tau_1$}(3,0.5);
	\draw [<->,dotted] (0.5,-0.5)--node[above]{$\tau_2$}(1.5,-0.5);
	\draw [<->,dotted] (0.5,-1.5)--node[above]{$\tau_3$}(8,-1.5);
	\draw [<->,dotted] (0.5,-2.5)--node[above]{$\tau_4$}(4.8,-2.5);
	\draw [<->,dotted] (0.5,-3.5)--node[above]{$\tau_5$}(7,-3.5);
	\draw [<->,dotted] (0.5,-4.5)--node[above]{$\tau_6$}(4,-4.5);
	
	\draw [->,thick] (0.5,-5) -- (10.1,-5) node (xaxis) [right] {$t$};
	\node at (0.5,-5.5) {0};
	\draw [-,thick,dashdotted] (0.5,-5) -- (0.5,1);
	
	\node (l1) at (0.55,-5) {};
	\node (l2) at (3.7,1) {};
	\tikzset{blue dotted/.style={draw=black!50!white, line width=1pt, dash pattern=on 1pt off 4pt on 6pt off 4pt,
			inner sep=0.3mm, rectangle, rounded corners}};
	\node (first dotted box) [blue dotted, fit = (l1) (l2)] {};
	
	\node (l3) at (2.2,-5) {};
	\node (l4) at (5.8,1) {};
	\tikzset{blue dotted2/.style={draw=blue, line width=1pt,
			dash pattern=on 1pt off 4pt on 6pt off 4pt,
			inner sep=2mm, rectangle, rounded corners}};
	\node (first dotted box) [blue dotted2, fit = (l3) (l4)] {};
	\node at (first dotted box.north) [above, inner sep=1mm] {\small Sliding-Window};
	
	\node (l5) at (6.7,-5.3) {$\cdots$};
	\draw [<->,dotted] (0.5,-6.3+0.5)--node[below]{$\Delta t$}(1.9,-6.3+0.5);
	\draw [<->,dotted] (0.5,-6.8+0.5)--node[below]{$LT_\text{S}$}(3.9,-6.8+0.5);
\end{tikzpicture}

==> turbocs.tex <==
\tikzset{%
	harddecision/.style={draw, 
		path picture={
			% Get the width and height of the path picture node
			\pgfpointdiff{\pgfpointanchor{path picture bounding box}{north east}}%
			{\pgfpointanchor{path picture bounding box}{south west}}
			\pgfgetlastxy\x\y
			% Scale the x and y vectors so that the range
			% -1 to 1 is slightly shorter than the size of the node
			\tikzset{x=\x*.4, y=\y*.4}
			%
			% Draw annotation
			\draw (-0.5,-0.5)--(0,-0.5)--(0,0.5)--(0.5,0.5);  
			\draw (-0.25,0)--(0.25,0);
	}}
}

\begin{tikzpicture}
	\node (c3) at (0,0) {};
	\node[dspsquare,right= 1.5cm of c3,minimum height=3.2cm,text height=2em,minimum width=1.7cm] (c1) {\footnotesize MMSE \\ \footnotesize Denoiser};
	\node (c4) at (0,0.9) {};
	\node[dspsquare,right= 6.3cm of c4] (c5) {\footnotesize Ext};
	\node (c6) at (0,-0.9) {};
	\node[dspsquare,right= 4.3cm of c6] (c7) {\footnotesize Ext};
	\node[dspsquare,right= 5cm of c1,minimum height=3.2cm,text height=2em,minimum width=1.7cm] (c2) {\footnotesize LMMSE \\ \footnotesize Estimator};
	
	\draw[dspconn] (c1) -- node[midway,above] {\footnotesize $\hat{\mathbf{G}}$} (c3);
	\draw[dspconn] (c5) -- node[midway,above] {\footnotesize $\mathbf{G}_\text{B}^{\text{Pri}}=\mathbf{G}_\text{A}^{\text{Ext}}$} (c1.45);
	\draw[dspconn] (c1.-46) -- node[midway,below] {\footnotesize $\mathbf{G}_\text{B}^{\text{Post}}$} (c7);
	\draw[dspconn] (c2.134) -- node[midway,above] {\footnotesize $\mathbf{G}_\text{A}^{\text{Post}}$} (c5);
	\draw[dspconn] (c7) -- node[midway,below] {\footnotesize $\mathbf{G}_\text{B}^{\text{Ext}}=\mathbf{G}_\text{A}^{\text{Pri}}$} (c2.-134);
	
	\node[below= 1.4cm of c5] (c10) {};
	\draw[dspconn] (c10) -- node[midway,above] {} (c5);
	
	\node[above= 1.4cm of c7] (c11) {};
	\draw[dspconn] (c11) -- node[midway,above] {} (c7);
	
	\node[right= 1.5cm of c2] (c20) {};
	\draw[dspconn] (c20) -- node[midway,above] {\footnotesize $\mathbf{Y}$} (c2);
	
	\tikzset{blue dotted2/.style={draw=black, line width=1pt,
			dash pattern=on 1pt off 4pt on 6pt off 4pt,
			inner sep=4.5mm, rectangle, rounded corners}};
	\node (first dotted box) [blue dotted2, fit = (c2) (c5)] {};
	\node at (first dotted box.south) [below, inner sep=4mm] {\footnotesize Module A};
	
	\tikzset{blue dotted2/.style={draw=black, line width=1pt,
			dash pattern=on 1pt off 4pt on 6pt off 4pt,
			inner sep=4.5mm, rectangle, rounded corners}};
	\node (first dotted box) [blue dotted2, fit = (c1) (c7)] {};
	\node at (first dotted box.south) [below, inner sep=4mm] {\footnotesize Module B};
\end{tikzpicture}

==> zt.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\columnwidth,
		height=.5\columnwidth,
		at={(0in,0in)},
		scale only axis,
		xmin=1,
		xmax=73,
		xtick={3,15,27,39,51,63,75},
		xticklabels={$-3T_s$,$-2T_s$,$-T_s$,$0$,$T_s$,$2T_s$,$3T_s$},
		ymin=-0.4,
		ymax=1,
		ylabel={$s_{n_\text{R}}(t)$},
		xlabel={$t$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		]
		
		\addplot [color=black,solid,line width=1pt]
		table[row sep=crcr]{%
			1	6.62539340231493e-18\\
			2	0.00550392756109055\\
			3	0.0124018210454291\\
			4	0.0202711103032212\\
			5	0.028474241198657\\
			6	0.0361853277298916\\
			7	0.0424413181578388\\
			8	0.0462161015161893\\
			9	0.0465135061951994\\
			10	0.0424728025400825\\
			11	0.033478359489341\\
			12	0.0192637464638169\\
			13	-2.02159439711661e-17\\
			14	-0.0236418882698099\\
			15	-0.0504629164014464\\
			16	-0.0787489067017016\\
			17	-0.106327715545631\\
			18	-0.130670772985305\\
			19	-0.149035097436889\\
			20	-0.158638167495007\\
			21	-0.15685465516374\\
			22	-0.14142135623731\\
			23	-0.110634971383463\\
			24	-0.0635268985295551\\
			25	3.3461148423395e-17\\
			26	0.0790855970274923\\
			27	0.171887338539247\\
			28	0.275621173455956\\
			29	0.38666917812935\\
			30	0.500749379580277\\
			31	0.613138350952957\\
			32	0.7189328054709\\
			33	0.813333027401414\\
			34	0.891928853341733\\
			35	0.950968256723325\\
			36	0.987589474516573\\
			37	1\\
			38	0.987589474516573\\
			39	0.950968256723325\\
			40	0.891928853341733\\
			41	0.813333027401414\\
			42	0.7189328054709\\
			43	0.613138350952957\\
			44	0.500749379580277\\
			45	0.38666917812935\\
			46	0.275621173455956\\
			47	0.171887338539247\\
			48	0.0790855970274923\\
			49	3.3461148423395e-17\\
			50	-0.0635268985295551\\
			51	-0.110634971383463\\
			52	-0.14142135623731\\
			53	-0.15685465516374\\
			54	-0.158638167495007\\
			55	-0.149035097436889\\
			56	-0.130670772985305\\
			57	-0.106327715545631\\
			58	-0.0787489067017016\\
			59	-0.0504629164014464\\
			60	-0.0236418882698099\\
			61	-2.02159439711661e-17\\
			62	0.0192637464638169\\
			63	0.033478359489341\\
			64	0.0424728025400825\\
			65	0.0465135061951994\\
			66	0.0462161015161893\\
			67	0.0424413181578388\\
			68	0.0361853277298916\\
			69	0.028474241198657\\
			70	0.0202711103032212\\
			71	0.0124018210454291\\
			72	0.00550392756109055\\
			73	6.62539340231493e-18\\
		};
		
		\addplot [color=black,solid,line width=1pt]
		table[row sep=crcr]{%
			1	0\\
			2	0\\
			3	0\\
			4	0\\
			5	0\\
			6	0\\
			7	0\\
			8	0\\
			9	0\\
			10	0\\
			11	0\\
			12	0\\
			13	6.62539340231493e-18\\
			14	0.00550392756109055\\
			15	0.0124018210454291\\
			16	0.0202711103032212\\
			17	0.0284742411986569\\
			18	0.0361853277298916\\
			19	0.0424413181578388\\
			20	0.0462161015161893\\
			21	0.0465135061951994\\
			22	0.0424728025400825\\
			23	0.033478359489341\\
			24	0.0192637464638169\\
			25	-2.02159439711661e-17\\
			26	-0.0236418882698098\\
			27	-0.0504629164014464\\
			28	-0.0787489067017016\\
			29	-0.106327715545631\\
			30	-0.130670772985305\\
			31	-0.149035097436889\\
			32	-0.158638167495007\\
			33	-0.15685465516374\\
			34	-0.14142135623731\\
			35	-0.110634971383463\\
			36	-0.0635268985295551\\
			37	3.3461148423395e-17\\
			38	0.0790855970274923\\
			39	0.171887338539246\\
			40	0.275621173455956\\
			41	0.38666917812935\\
			42	0.500749379580276\\
			43	0.613138350952957\\
			44	0.7189328054709\\
			45	0.813333027401414\\
			46	0.891928853341733\\
			47	0.950968256723325\\
			48	0.987589474516573\\
			49	1\\
			50	0.987589474516573\\
			51	0.950968256723325\\
			52	0.891928853341733\\
			53	0.813333027401414\\
			54	0.7189328054709\\
			55	0.613138350952957\\
			56	0.500749379580276\\
			57	0.38666917812935\\
			58	0.275621173455956\\
			59	0.171887338539246\\
			60	0.0790855970274923\\
			61	3.3461148423395e-17\\
			62	-0.0635268985295551\\
			63	-0.110634971383463\\
			64	-0.14142135623731\\
			65	-0.15685465516374\\
			66	-0.158638167495007\\
			67	-0.149035097436889\\
			68	-0.130670772985305\\
			69	-0.106327715545631\\
			70	-0.0787489067017016\\
			71	-0.0504629164014464\\
			72	-0.0236418882698098\\
			73	-2.02159439711661e-17\\
		};
		
		\addplot [color=black,solid,line width=1pt]
		table[row sep=crcr]{%
			1	0\\
			2	0\\
			3	0\\
			4	0\\
			5	0\\
			6	0\\
			7	0\\
			8	0\\
			9	0\\
			10	0\\
			11	0\\
			12	0\\
			13	0\\
			14	0\\
			15	0\\
			16	0\\
			17	0\\
			18	0\\
			19	0\\
			20	0\\
			21	0\\
			22	0\\
			23	0\\
			24	0\\
			25	6.62539340231493e-18\\
			26	0.00550392756109055\\
			27	0.0124018210454291\\
			28	0.0202711103032212\\
			29	0.0284742411986569\\
			30	0.0361853277298916\\
			31	0.0424413181578388\\
			32	0.0462161015161893\\
			33	0.0465135061951994\\
			34	0.0424728025400825\\
			35	0.033478359489341\\
			36	0.0192637464638169\\
			37	-2.02159439711661e-17\\
			38	-0.0236418882698098\\
			39	-0.0504629164014464\\
			40	-0.0787489067017016\\
			41	-0.106327715545631\\
			42	-0.130670772985305\\
			43	-0.149035097436889\\
			44	-0.158638167495007\\
			45	-0.15685465516374\\
			46	-0.14142135623731\\
			47	-0.110634971383463\\
			48	-0.0635268985295551\\
			49	3.3461148423395e-17\\
			50	0.0790855970274923\\
			51	0.171887338539246\\
			52	0.275621173455956\\
			53	0.38666917812935\\
			54	0.500749379580276\\
			55	0.613138350952957\\
			56	0.7189328054709\\
			57	0.813333027401414\\
			58	0.891928853341733\\
			59	0.950968256723325\\
			60	0.987589474516573\\
			61	1\\
			62	0.987589474516573\\
			63	0.950968256723325\\
			64	0.891928853341733\\
			65	0.813333027401414\\
			66	0.7189328054709\\
			67	0.613138350952957\\
			68	0.500749379580276\\
			69	0.38666917812935\\
			70	0.275621173455956\\
			71	0.171887338539246\\
			72	0.0790855970274923\\
			73	3.3461148423395e-17\\
		};
		
		\addplot [color=black,solid,line width=1pt]
		table[row sep=crcr]{%
			1	-2.02159439711661e-17\\
			2	-0.0236418882698098\\
			3	-0.0504629164014464\\
			4	-0.0787489067017016\\
			5	-0.106327715545631\\
			6	-0.130670772985305\\
			7	-0.149035097436889\\
			8	-0.158638167495007\\
			9	-0.15685465516374\\
			10	-0.14142135623731\\
			11	-0.110634971383463\\
			12	-0.0635268985295551\\
			13	3.3461148423395e-17\\
			14	0.0790855970274923\\
			15	0.171887338539246\\
			16	0.275621173455956\\
			17	0.38666917812935\\
			18	0.500749379580276\\
			19	0.613138350952957\\
			20	0.7189328054709\\
			21	0.813333027401414\\
			22	0.891928853341733\\
			23	0.950968256723325\\
			24	0.987589474516573\\
			25	1\\
			26	0.987589474516573\\
			27	0.950968256723325\\
			28	0.891928853341733\\
			29	0.813333027401414\\
			30	0.7189328054709\\
			31	0.613138350952957\\
			32	0.500749379580276\\
			33	0.38666917812935\\
			34	0.275621173455956\\
			35	0.171887338539246\\
			36	0.0790855970274923\\
			37	3.3461148423395e-17\\
			38	-0.0635268985295551\\
			39	-0.110634971383463\\
			40	-0.14142135623731\\
			41	-0.15685465516374\\
			42	-0.158638167495007\\
			43	-0.149035097436889\\
			44	-0.130670772985305\\
			45	-0.106327715545631\\
			46	-0.0787489067017016\\
			47	-0.0504629164014464\\
			48	-0.0236418882698098\\
			49	-2.02159439711661e-17\\
			50	0.0192637464638169\\
			51	0.033478359489341\\
			52	0.0424728025400825\\
			53	0.0465135061951994\\
			54	0.0462161015161893\\
			55	0.0424413181578388\\
			56	0.0361853277298916\\
			57	0.0284742411986569\\
			58	0.0202711103032212\\
			59	0.0124018210454291\\
			60	0.00550392756109055\\
			61	6.62539340231493e-18\\
			62	0\\
			63	0\\
			64	0\\
			65	0\\
			66	0\\
			67	0\\
			68	0\\
			69	0\\
			70	0\\
			71	0\\
			72	0\\
			73	0\\
		};
		
		\addplot [color=black,solid,line width=1pt]
		table[row sep=crcr]{%
			1	3.3461148423395e-17\\
			2	0.0790855970274923\\
			3	0.171887338539246\\
			4	0.275621173455956\\
			5	0.38666917812935\\
			6	0.500749379580276\\
			7	0.613138350952957\\
			8	0.7189328054709\\
			9	0.813333027401414\\
			10	0.891928853341733\\
			11	0.950968256723325\\
			12	0.987589474516573\\
			13	1\\
			14	0.987589474516573\\
			15	0.950968256723325\\
			16	0.891928853341733\\
			17	0.813333027401414\\
			18	0.7189328054709\\
			19	0.613138350952957\\
			20	0.500749379580276\\
			21	0.38666917812935\\
			22	0.275621173455956\\
			23	0.171887338539246\\
			24	0.0790855970274923\\
			25	3.3461148423395e-17\\
			26	-0.0635268985295551\\
			27	-0.110634971383463\\
			28	-0.14142135623731\\
			29	-0.15685465516374\\
			30	-0.158638167495007\\
			31	-0.149035097436889\\
			32	-0.130670772985305\\
			33	-0.106327715545631\\
			34	-0.0787489067017016\\
			35	-0.0504629164014464\\
			36	-0.0236418882698098\\
			37	-2.02159439711661e-17\\
			38	0.0192637464638169\\
			39	0.033478359489341\\
			40	0.0424728025400825\\
			41	0.0465135061951994\\
			42	0.0462161015161893\\
			43	0.0424413181578388\\
			44	0.0361853277298916\\
			45	0.0284742411986569\\
			46	0.0202711103032212\\
			47	0.0124018210454291\\
			48	0.00550392756109055\\
			49	6.62539340231493e-18\\
			50	0\\
			51	0\\
			52	0\\
			53	0\\
			54	0\\
			55	0\\
			56	0\\
			57	0\\
			58	0\\
			59	0\\
			60	0\\
			61	0\\
			62	0\\
			63	0\\
			64	0\\
			65	0\\
			66	0\\
			67	0\\
			68	0\\
			69	0\\
			70	0\\
			71	0\\
			72	0\\
			73	0\\
		};
		
		\addplot [color=black,solid,line width=1pt]
		table[row sep=crcr]{%
			1	0\\
			2	0\\
			3	0\\
			4	0\\
			5	0\\
			6	0\\
			7	0\\
			8	0\\
			9	0\\
			10	0\\
			11	0\\
			12	0\\
			13	0\\
			14	0\\
			15  0\\
			16	0\\
			17	0\\
			18	0\\
			19	0\\
			20	0\\
			21	0\\
			22  0\\
			23	0\\
			24	0\\
			25	0\\
			26	0\\
			27	0\\
			28	0\\
			29	0\\
			30	0\\
			31	0\\
			32	0\\
			33	0\\
			34	0\\
			35	0\\
			36	0\\
			37	6.62539340231493e-18\\
			38	0.00550392756109055\\
			39	0.012401821045429\\
			40	0.0202711103032212\\
			41	0.0284742411986569\\
			42	0.0361853277298915\\
			43	0.0424413181578388\\
			44	0.0462161015161893\\
			45	0.0465135061951994\\
			46	0.0424728025400825\\
			47	0.033478359489341\\
			48	0.019263746463817\\
			49	-2.02159439711661e-17\\
			50	-0.0236418882698098\\
			51	-0.0504629164014462\\
			52	-0.0787489067017016\\
			53	-0.106327715545631\\
			54	-0.130670772985304\\
			55	-0.149035097436889\\
			56	-0.158638167495007\\
			57	-0.156854655163741\\
			58	-0.14142135623731\\
			59	-0.110634971383463\\
			60	-0.0635268985295554\\
			61	3.3461148423395e-17\\
			62	0.0790855970274923\\
			63	0.171887338539246\\
			64	0.275621173455956\\
			65	0.38666917812935\\
			66	0.500749379580276\\
			67	0.613138350952957\\
			68	0.7189328054709\\
			69	0.813333027401414\\
			70	0.891928853341733\\
			71	0.950968256723325\\
			72	0.987589474516573\\
			73	1\\
		};
		
		\addplot [color=black,solid,line width=1pt]
		table[row sep=crcr]{%
			1	1\\
			2	0.987589474516573\\
			3	0.950968256723325\\
			4	0.891928853341733\\
			5	0.813333027401414\\
			6	0.7189328054709\\
			7	0.613138350952957\\
			8	0.500749379580276\\
			9	0.38666917812935\\
			10	0.275621173455956\\
			11	0.171887338539246\\
			12	0.0790855970274923\\
			13	3.3461148423395e-17\\
			14	-0.0635268985295554\\
			15	-0.110634971383463\\
			16	-0.14142135623731\\
			17	-0.156854655163741\\
			18	-0.158638167495007\\
			19	-0.149035097436889\\
			20	-0.130670772985304\\
			21	-0.106327715545631\\
			22	-0.0787489067017016\\
			23	-0.0504629164014462\\
			24	-0.0236418882698098\\
			25	-2.02159439711661e-17\\
			26	0.019263746463817\\
			27	0.033478359489341\\
			28	0.0424728025400825\\
			29	0.0465135061951994\\
			30	0.0462161015161893\\
			31	0.0424413181578388\\
			32	0.0361853277298915\\
			33	0.0284742411986569\\
			34	0.0202711103032212\\
			35	0.012401821045429\\
			36	0.00550392756109055\\
			37	6.62539340231493e-18\\
			38	0\\
			39	0\\
			40	0\\
			41	0\\
			42	0\\
			43	0\\
			44	0\\
			45	0\\
			46	0\\
			47	0\\
			48	0\\
			49	0\\
			50	0\\
			51	0\\
			52	0\\
			53	0\\
			54	0\\
			55	0\\
			56	0\\
			57	0\\
			58	0\\
			59	0\\
			60	0\\
			61	0\\
			62	0\\
			63	0\\
			64	0\\
			65	0\\
			66	0\\
			67	0\\
			68	0\\
			69	0\\
			70	0\\
			71	0\\
			72	0\\
			73	0\\
		};
		
		\addplot [color=red,dashed,line width=1.5pt]
		table[row sep=crcr]{%
			27       -0.4\\
			27       1\\
		};	
		
		\addplot [color=red,dashed,line width=1.5pt]
		table[row sep=crcr]{%
			39       -0.4\\
			39       1\\
		};	
		
		\addplot [color=red,dashed,line width=1.5pt]
		table[row sep=crcr]{%
			51       -0.4\\
			51       1\\
		};	
		
		\addplot [color=red,dashed,line width=1.5pt]
		table[row sep=crcr]{%
			63       -0.4\\
			63       1\\
		};	
		
		\addplot [color=red,dashed,line width=1.5pt]
		table[row sep=crcr]{%
			15       -0.4\\
			15       1\\
		};	
		
%		\addplot [color=blue,dashed,line width=1.5pt]
%		table[row sep=crcr]{%
%			19       -0.4\\
%			19       1\\
%		};	
%		
%		\addplot [color=blue,dashed,line width=1.5pt]
%		table[row sep=crcr]{%
%			31       -0.4\\
%			31       1\\
%		};	
%		
%		\addplot [color=blue,dashed,line width=1.5pt]
%		table[row sep=crcr]{%
%			43       -0.4\\
%			43       1\\
%		};	
%		
%		\addplot [color=blue,dashed,line width=1.5pt]
%		table[row sep=crcr]{%
%			55       -0.4\\
%			55       1\\
%		};	
		
		\addplot [color=red,dashed,line width=1.5pt]
		table[row sep=crcr]{%
			19       -0.4\\
			19       1\\
		};	
		\addplot [color=red,dashed,line width=1.5pt]
		table[row sep=crcr]{%
			23       -0.4\\
			23       1\\
		};	
		\addplot [color=red,dashed,line width=1.5pt]
		table[row sep=crcr]{%
			31       -0.4\\
			31       1\\
		};	
		\addplot [color=red,dashed,line width=1.5pt]
		table[row sep=crcr]{%
			35       -0.4\\
			35       1\\
		};	
		\addplot [color=red,dashed,line width=1.5pt]
		table[row sep=crcr]{%
			43       -0.4\\
			43       1\\
		};	
		\addplot [color=red,dashed,line width=1.5pt]
		table[row sep=crcr]{%
			47       -0.4\\
			47       1\\
		};	
		\addplot [color=red,dashed,line width=1.5pt]
		table[row sep=crcr]{%
			55       -0.4\\
			55       1\\
		};	
		\addplot [color=red,dashed,line width=1.5pt]
		table[row sep=crcr]{%
			59       -0.4\\
			59       1\\
		};	
		\addplot [color=red,dashed,line width=1.5pt]
		table[row sep=crcr]{%
			3       -0.4\\
			3       1\\
		};	
		\addplot [color=red,dashed,line width=1.5pt]
		table[row sep=crcr]{%
			7       -0.4\\
			7       1\\
		};	
		\addplot [color=red,dashed,line width=1.5pt]
		table[row sep=crcr]{%
			11       -0.4\\
			11       1\\
		};	
		\addplot [color=red,dashed,line width=1.5pt]
		table[row sep=crcr]{%
			67       -0.4\\
			67       1\\
		};	
		\addplot [color=red,dashed,line width=1.5pt]
		table[row sep=crcr]{%
			71       -0.4\\
			71       1\\
		};	
	\end{axis}
	\begin{scope}[decoration={calligraphic brace}]
		\draw[thick,decorate] (4.4,4.5) -- (4.7,4.5)
		node[midway,above=1ex]{$\tau_k$};
	\end{scope}
\end{tikzpicture}%
